Complete EFT Operator Bases for Dark Matter and Weakly-Interacting Light Particle

The standard model can be extended to include weakly-interacting light particle (WILP): real or complex singlet scalar, Majorana or Dirac neutral fermion, neutral or hidden-charged vector boson, etc. Imposing the $Z_2$ symmetry, these particles can be lifted as the weakly-interacting massive particle (WIMP), the candidate of dark matter. Instead, imposing the shift symmetry on the scalar components gives rise to the axion-like particle, dark photon, etc. Utilizing these light degree of freedom along with the standard model particles and imposing different symmetries, we construct the complete and independent sets of effective operators up to dimension eight with the Young tensor technique, consistent with counting from the Hilbert series.

==> (inline-0) <==
\begin{longtable}{@{}C{0.105\textwidth}C{0.145\textwidth}C{0.315\textwidth}C{0.295\textwidth}C{0.085\textwidth}ccc@{}}%{c|c|Y{0.3\textwidth}|Y{0.3\textwidth}|c|c|c}%{X|X|X|X|X|X|X}%{c|c|c|c|c|c|c}
\caption{\textcolor{black}{{Complete and independent operators for real (\textbf{Real}), complex scalar (\textbf{Complex}), ALP or Goldstone (\textbf{A}), Majoron (\textbf{M}), $\mathbf{Z}_2$ dark matter ($\mathbf{Z}_2$) classified in canonical dimension. Column \textbf{F} shows the flavor structure in Young tableau if repeated fields (fermions) in operators lead to ambiguity. Operators marked with $\xcheckmark$ for axion in $dim$-5 do not all contribute to an axion EFT, and further transformation is needed to arrive at a non-redundant basis.}}\label{tab:phiEFT}}\\
%\multicolumn{8}{c}{\textcolor{black}{{\textbf{ Complete and independent operators for real, complex scalar, ALP (A), Majoron (M), $\mathbf{Z}_2$ dark matter ($\mathbf{Z}_2$)}}}}\\
\hhline{========}
\multicolumn{8}{c}{\textcolor{blue}{{\textbf{\textit{dim}-5 operators}}}}\\
\hhline{========}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {\textbf{A}} & {\textbf{M}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{3}{*}{%F_L^2\phi$
} & $B_L^2 s$ & $s{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  & $\xcheckmark$ &  &  \\ \cline{2-8}
\multirow{1}{*}{$F_L^2\phi$} & {$W_L^2 s$} & $s{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  & $\xcheckmark$ &  &  \\ \cline{2-8}
 & $G_L^2 s$ & $s{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  & $\xcheckmark$ &  &  \\ \hline
\multirow{3}{*}{%{$\psi^2 \phi^2$}
} & $e_c H^\dagger L s$ & $s{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  & $\xcheckmark$ &  &  \\ \cline{2-8}
\multirow{1}{*}{$\psi^2 \phi^2$} & $d_c H^\dagger Q s$ & $s{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  & $\xcheckmark$ &  &  \\ \cline{2-8}
 & $HQu_c s$ & ${\epsilon^{ij}}s{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  & $\xcheckmark$ &  &  \\ \hline
\multirow{3}{*}{$\phi^5$} & $s^5$ & ${{s}^5}$ &  &  &  &  &  \\ \cline{2-8}
 & $HH^\dagger s^3$ & ${s^{3}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  &  &  \\ \cline{2-8}
 & $H^2H^{\dagger 2} s$ & $s{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  &  &  \\ \hline

\hhline{========}
\multicolumn{8}{c}{\textcolor{blue}{{\textbf{\textit{dim}-6 operators}}}}\\
\hhline{========}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {\textbf{A}} & {\textbf{M}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{3}{*}{%$F_L^2\phi^2$
} & $B_L^2 ss^\dagger$ & ${s^{2}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ & $s{s^\dagger}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{1}{*}{$F_L^2\phi^2$} & $W_L^2 ss^\dagger$ & ${s^{2}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ & $s{s^\dagger}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $G_L^2 ss^\dagger$ & ${s^{2}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ & $s{s^\dagger}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{5}{*}{%$D\phi^2\psi\bar{\psi}$
} & $D e_c e_c^\dagger ss^\dagger$ &  & $s({D^{\mu}}{s^\dagger})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $D L L^\dagger ss^\dagger$ &  & $s({D^{\mu}}{s^\dagger})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{1}{*}{$D\phi^2\psi\bar{\psi}$} & $D d_c d_c^\dagger ss^\dagger$ &  & $s({D^{\mu}}{s^\dagger})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $D u_c u_c^\dagger ss^\dagger$ &  & $s({D^{\mu}}{s^\dagger})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $D Q Q^\dagger ss^\dagger$ &  & $s({D^{\mu}}{s^\dagger})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{4}{*}{%$\phi^3\psi^2$
} & $H^2 L^2 s$ & ${\epsilon^{ik}}{\epsilon^{jl}}s{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  &  &  \\ \cline{2-8}
\multirow{2}{*}{$\phi^3\psi^2$} & $e_c H^\dagger L ss^\dagger$ & ${s^{2}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ & $s{s^\dagger}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $d_c H^\dagger L ss^\dagger$ & ${s^{2}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $s{s^\dagger}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $HQu_c ss^\dagger$ & ${\epsilon^{ij}}{s^{2}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}s{s^\dagger}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{3}{*}{%$D^2\phi^4$
} & \multirow{2}{*}{$D^2 HH^\dagger ss^\dagger$} & $({D_{\mu}}s)({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}$ & $({D_{\mu}}s)({D^{\mu}}{s^\dagger}){H_{i}}{{H^\dagger}^{i}}$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
\multirow{1}{*}{$D^2\phi^4$} &  &  & $s({D_{\mu}}{s^\dagger}){H_{i}}({D^{\mu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $D^2 s^2 s^{\dagger 2}$ &  & ${s^{2}}({D_{\mu}}{s^\dagger})({D^{\mu}}{s^\dagger})$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{3}{*}{%$\phi^6$
} & $H^2 H^{\dagger 2}ss^\dagger$ & ${s^{2}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ & $s{s^\dagger}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{1}{*}{$\phi^6$} & $HH^\dagger s^2 s^{\dagger 2}$ & ${s^{4}}{H_{i}}{{H^\dagger}^{i}}$ & ${s^{2}}{{s^\dagger}^{2}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $s^3 s^{\dagger 3}$ & $s^{6}$ & ${s^{3}}{{s^\dagger}^{3}}$ &  &  &  & $\checkmark$ \\ \hline
 
\hhline{========}
\multicolumn{8}{c}{\textcolor{blue}{{\textbf{\textit{dim}-7 operators}}}}\\
\hhline{========}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {\textbf{A}} & {\textbf{M}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{2}{*}{$F_L^3\phi$} & $W_L^3 s$ & ${\epsilon^{IJK}}s{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{K}}^{\lambda\mu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ &  &  &  &  &  \\ \cline{2-8}
 & $G_L^3 s$ & ${f^{ABC}}s{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{C}}^{\lambda\mu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}$ &  &  &  &  &  \\ \hline
 
\multirow{10}{*}{%$D F_L\phi\psi\bar{\psi}$
} & $B_L De_c e_c^\dagger s$ & ${{B_L}^{\mu\nu}}({D_{\nu}}s)({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $B_L DL L^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $B_L Dd_c d_c^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $B_L Du_c u_c^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
\multirow{1}{*}{$D F_L\phi\psi\bar{\psi}$} & $B_L DQ Q^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $W_L DL L^\dagger s$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $W_L DQ Q^\dagger s$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $G_L Dd_c d_c^\dagger s$ & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $G_L Du_c u_c^\dagger s$ & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $G_L DQ Q^\dagger s$ & ${{\lambda^{A}}_{b}^{a}}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  &  & $\checkmark$ &  &  \\ \hline
 
\multirow{11}{*}{%$\phi\psi^4$
} & \multirow{2}{*}{$d_c e_c u_c^2 s$} & \multirow{2}{*}{${\epsilon_{abc}}s({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})({{e_c}_{r}}{{{u_c}_{t}}^{c}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$e_c L Q u_c s$} & ${\epsilon^{ij}}s({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & ${\epsilon^{ij}}s({{e_c}_{p}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{{u_c}_{t}}^{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{4}{*}{%$d_c Q^2 u_c s$
 } & \multirow{2}{*}{${\epsilon^{ij}}s({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
\multirow{1}{*}{$\phi\psi^4$} & \multirow{2}{*}{$d_c Q^2 u_c s$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{3-8}
 &  & \multirow{2}{*}{${\epsilon^{ij}}s({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}{{{u_c}_{t}}^{b}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{3}{*}{%$L Q^3 s$
 } & \multirow{3}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}} s({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ &  &  &  \\ \cline{5-5}
 & \multirow{1}{*}{$L Q^3 s$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} &  &  &  \\ \hline

\multirow{28}{*}{%$\phi\psi^2\bar{\psi}^2$
} & $e_c^2 e_c^{\dagger 2} s$ & $s({{e_c}_{p}}{{e_c}_{r}})({{e^\dagger_c}_{s}}{{e^\dagger_c}_{t}})$ &  &  &  &  &  \\ \cline{2-8}
 & $e_c e_c^\dagger LL^\dagger s$ & $s({{e_c}_{p}}{{L_{r}}_{i}})({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $d_c^\dagger e_c LQ^\dagger s$ & $s({{e_c}_{p}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & $d_c d_c^\dagger LL^\dagger s$ & $s({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $u_c u_c^\dagger LL^\dagger s$ & $s({{L_{p}}_{i}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{i}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & $e_c e_c^\dagger QQ^\dagger s$ & $s({{e_c}_{p}}{{Q_{r}}_{ai}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$L^2 L^{\dagger 2}s$} & \multirow{2}{*}{$s({{L_{p}}_{i}}{{L_{r}}_{j}})({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{j}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & $e_c e_c^\dagger d_c d_c^\dagger s$ & $s({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{e^\dagger_c}_{t}})$ &  &  &  &  &  \\ \cline{2-8}
 & $e_c e_c^\dagger u_c u_c^\dagger s$ & $s({{e_c}_{p}}{{{u_c}_{r}}^{a}})({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$d_c^2 d_c^{\dagger 2}s$} & \multirow{2}{*}{$s({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{d^\dagger_c}_{t}}_{b}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$u_c u_c^\dagger d_c d_c^\dagger s$} & $s({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  &  &  \\ \cline{3-8}
\multirow{2}{*}{$\phi\psi^2\bar{\psi}^2$} &  & $s({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{b}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$u_c^2 u_c^{\dagger 2}s$} & \multirow{2}{*}{$s({{{u_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{u^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  &  \\ \cline{2-8}
 & $e_c Q^{\dagger 2} u_c s$ & ${\epsilon_{abc}}{\epsilon_{ij}}s({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & $d_c L^\dagger Q^\dagger u_c s$ & ${\epsilon_{abc}}{\epsilon_{ij}}s({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$LL^\dagger QQ^\dagger s$} & $s({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & $s({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{j}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$d_c d_c^\dagger QQ^\dagger s$} & $s({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & $s({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{{d^\dagger_c}_{s}}_{c}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$u_c u_c^\dagger QQ^\dagger s$} & $s({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{{Q^\dagger}_{s}}^{ci}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & $s({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{4}{*}{%$Q^2 Q^{\dagger 2}s$
 } & \multirow{2}{*}{$s({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{ai}}{{{Q^\dagger}_{t}}^{bj}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 & \multirow{2}{*}{$Q^2 Q^{\dagger 2}s$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  &  \\ \cline{3-8}
 &  & \multirow{2}{*}{$s({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{aj}}{{{Q^\dagger}_{t}}^{bi}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  &  \\ \hline

\multirow{6}{*}{%$D^2\phi^2\psi^2$
} & \multirow{2}{*}{$D^2 e_c H^\dagger Ls$} & $({D^{\mu}}s)({D_{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $({D^{\nu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
\multirow{2}{*}{$D^2\phi^2\psi^2$} & \multirow{2}{*}{$D^2 d_c H^\dagger Qs$} & $({D^{\mu}}s)({D_{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $({D^{\nu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$D^2 HQu_c s$} & $({D^{\mu}}s){\epsilon^{ij}}({D_{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $({D^{\nu}}s){\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  & $\checkmark$ &  &  \\ \hline

\multirow{8}{*}{%$F_L\phi^2\psi^2$
} & $B_L e_c H^\dagger Ls$ & $s{{B_L}^{\mu\nu}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $B_L d_c H^\dagger Qs$ & $s{{B_L}^{\mu\nu}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & $B_L HQu_c s$ & ${\epsilon^{ij}}s{{B_L}^{\mu\nu}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  &  &  \\ \cline{2-8}
\multirow{2}{*}{$F_L\phi^2\psi^2$} & $W_L e_c H^\dagger Ls$ & ${{\tau^{I}}_{j}^{i}}s{{{W_L}^{I}}^{\mu\nu}}{{H^\dagger}^{j}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $W_L d_c H^\dagger Qs$ & ${{\tau^{I}}_{j}^{i}}s{{{W_L}^{I}}^{\mu\nu}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & $W_L HQu_c s$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}s{{{W_L}^{I}}^{\mu\nu}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & $G_L d_c H^\dagger Qs$ & ${{\lambda^{A}}_{a}^{b}}s{{{G_L}^{A}}^{\mu\nu}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{bi}})$ &  &  &  &  &  \\ \cline{2-8}
 & $G_L HQu_c s$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}s{{{G_L}^{A}}^{\mu\nu}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{b}})$ &  &  &  &  &  \\ \hline

\multirow{2}{*}{$D^2 F_L \phi^3$} & $B_L D^2 HH^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{i}})$ &  &  & $\checkmark$ &  &  \\ \cline{2-8}
 & $W_L D^2 HH^\dagger s$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{j}})$ &  &  & $\checkmark$ &  &  \\ \hline
 
\multirow{15}{*}{%{$D\phi^3\psi\bar{\psi}$}
} & \multirow{2}{*}{$De_c e_c^\dagger HH^\dagger s$} & $({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $s{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{4}{*}{%$DHH^\dagger LL^\dagger s$
 } & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 & \multirow{2}{*}{$DHH^\dagger LL^\dagger s$} & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $Dd_c H^{\dagger 2} u_c^\dagger s$ & ${\epsilon_{ij}}s{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  &  &  \\ \cline{2-8}
\multirow{1}{*}{$D\phi^3\psi\bar{\psi}$} & \multirow{2}{*}{$Dd_c d_c^\dagger HH^\dagger s$} & $({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $s{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$Du_c u_c^\dagger HH^\dagger s$} & $({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $s{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{4}{*}{%$DHH^\dagger QQ^\dagger s$
 } & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 & \multirow{2}{*}{$DHH^\dagger QQ^\dagger s$} & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
 &  & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  &  &  \\ \hline
 
\multirow{7}{*}{%$F_L^2\phi^3$
} & $B_L^2 HH^\dagger s$ & $s{H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  &  &  \\ \cline{2-8}
 & ${B_L}{W_L}HH^\dagger s$ & ${{\tau^{I}}_{j}^{i}}s{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  &  &  \\ \cline{2-8}
 & $W_L^2 HH^\dagger s$ & $s{H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  &  &  \\ \cline{2-8}
\multirow{1}{*}{$F_L^2\phi^3$} & $G_L^2 HH^\dagger s$ & $s{H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  &  &  \\ \cline{2-8}
 & $B_L^2 s^3$ & ${s^{3}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  &  &  \\ \cline{2-8}
 & $W_L^2 s^3$ & ${s^{3}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  &  &  \\ \cline{2-8}
 & $G_L^2 s^3$ & ${s^{3}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  &  &  \\ \hline

\multirow{7}{*}{%$\phi^4\psi^2$
} & $e_c HH^{\dagger 2} Ls$ & $s{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $d_c HH^{\dagger 2} Qs$ & $s{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & $H^2 H^\dagger Qu_c s$ & ${\epsilon^{ij}}s{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  &  &  \\ \cline{2-8}
\multirow{1}{*}{$\phi^4\psi^2$} & $H^2 L^2 ss^\dagger$ & ${\epsilon^{ik}}{\epsilon^{jl}}{s^{2}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ & ${\epsilon^{ik}}{\epsilon^{jl}}s{s^\dagger}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $e_c H^\dagger Ls^3$ & ${s^{3}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & $d_c H^\dagger Qs^3$ & ${s^{3}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  &  &  \\ \cline{2-8}
 & $HQu_c s^3$ & ${\epsilon^{ij}}{s^{3}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  &  &  \\ \hline

\multirow{4}{*}{%$D^2\phi^5$
} & \multirow{3}{*}{%$D^2 H^2 H^{\dagger 2} s$
} & $({D^{\mu}}s){H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})$ &  &  & $\checkmark$ &  &  \\ \cline{3-8}
\multirow{2}{*}{$D^2\phi^5$} & \multirow{1}{*}{$D^2 H^2 H^{\dagger 2} s$} & $s{H_{i}}{H_{j}}({D_{\mu}}{{H^\dagger}^{i}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & $s{H_{i}}{{H^\dagger}^{i}}({D_{\mu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  &  &  \\ \cline{2-8}
 & $D^2 HH^\dagger s^3$ & $s({D_{\mu}}s)({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}$ &  &  &  &  &  \\ \hline

\multirow{4}{*}{%$\phi^7$
} & $H^3 H^{\dagger 3} s$ & $s{H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}$ &  &  &  &  &  \\ \cline{2-8}
\multirow{2}{*}{$\phi^7$} & $H^2 H^{\dagger 2} s^3$ & ${s^{3}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  &  &  \\ \cline{2-8}
 & $HH^\dagger s^5$ & ${s^{5}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  &  &  \\ \cline{2-8}
 & $s^7$ & $s^7$ &  &  &  &  &  \\ \hline

\hhline{========}
\multicolumn{8}{c}{\textcolor{blue}{{\textbf{\textit{dim}-8 operators}}}}\\
\hhline{========}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {\textbf{A}} & {\textbf{M}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{8}{*}{%$D\phi\psi^3\bar{\psi}$
} & \multirow{3}{*}{%$Dd_c L^2 u_c^\dagger s$
} & ${\epsilon^{ij}}s({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{L_{r}}_{i}}({D^{\mu}}{{L_{s}}_{j}}))$ &  &  &  &  &  \\ \cline{3-8}
 & \multirow{1}{*}{$Dd_c L^2 u_c^\dagger s$} & \multirow{2}{*}{${\epsilon^{ij}}({D^{\mu}}s)({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{L_{s}}_{j}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  &  \\ \cline{2-8}
\multirow{2}{*}{$D\phi\psi^3\bar{\psi}$} & \multirow{3}{*}{%$Dd_c^2 L Q^\dagger s$
} & ${\epsilon_{abc}}s({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})({{{d_c}_{r}}^{b}}({D^{\mu}}{{L_{s}}_{i}}))$ &  &  &  &  &  \\ \cline{3-8}
 & \multirow{1}{*}{$Dd_c^2 L Q^\dagger s$} & \multirow{2}{*}{${\epsilon_{abc}}({D^{\mu}}s)({{{d_c}_{p}}^{a}}{{L_{s}}_{i}})({{{d_c}_{r}}^{b}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$Dd_c^3 e_c^\dagger s$} & ${\epsilon_{abc}}s({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{{d_c}_{r}}^{b}}({D^{\mu}}{{{d_c}_{s}}^{c}}))$ &  &  &  &  &  \\ \cline{3-8}
 &  & ${\epsilon_{abc}}({D^{\mu}}s)({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d_c}_{s}}^{c}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})$ &  &  & $\checkmark$ & $\checkmark$ &  \\ \hline

\multirow{3}{*}{%$D^2 F_L^2\phi^2$
} & $D^2 B_L^2 ss^\dagger$ & $({D_{\mu}}s)({D^{\mu}}s){{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}$ & $({D_{\mu}}s)({D^{\mu}}{s^\dagger}){{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{2-8}
\multirow{1}{*}{$D^2 F_L^2\phi^2$} & $D^2 W_L^2 ss^\dagger$ & $({D_{\mu}}s)({D^{\mu}}s){{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}$ & $({D_{\mu}}s)({D^{\mu}}{s^\dagger}){{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{2-8}
 & $D^2 G_L^2 ss^\dagger$ & $({D_{\mu}}s)({D^{\mu}}s){{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}$ & $({D_{\mu}}s)({D^{\mu}}{s^\dagger}){{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}$ &  & $\checkmark$ &  & $\checkmark$ \\
\hline

\multirow{2}{*}{$F_L^3\phi^2$} & $W_L^3 ss^\dagger$ & ${\epsilon^{IJK}}{s^{2}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{K}}^{\lambda\mu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ & ${\epsilon^{IJK}}s{s^\dagger}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{K}}^{\lambda\mu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $G_L^3 ss^\dagger$ & ${f^{ABC}}{s^{2}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{C}}^{\lambda\mu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}$ & ${f^{ABC}}s{s^\dagger}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{C}}^{\lambda\mu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}$ &  &  &  & $\checkmark$ \\ \hline

\multirow{3}{*}{$D^2 F_L F_R\phi^2$} & $D^2 B_L B_R ss^\dagger$ & $({D_{\mu}}s)({D_{\nu}}s){{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}$ & $({D_{\mu}}s)({D_{\nu}}{s^\dagger}){{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}$ &  & \textcolor{red}{$\checkmark$} &  & $\checkmark$ \\ \cline{2-8}
 & $D^2 W_L W_R ss^\dagger$ & $({D_{\mu}}s)({D_{\nu}}s){{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}$ & $({D_{\mu}}s)({D_{\nu}}{s^\dagger}){{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}$ &  & \textcolor{red}{$\checkmark$} &  & $\checkmark$ \\ \cline{2-8}
 & $D^2 G_L G_R ss^\dagger$ & $({D_{\mu}}s)({D_{\nu}}s){{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}$ & $({D_{\mu}}s)({D_{\nu}}{s^\dagger}){{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}$ &  & \textcolor{red}{$\checkmark$} &  & $\checkmark$ \\ \hline

\multirow{10}{*}{%$D^3\phi^2\psi\bar{\psi}$
} & \multirow{2}{*}{$D^3 e_c e_c^\dagger ss^\dagger$} & $({D_{\mu}}s)({D_{\nu}}s)(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & $({D_{\mu}}{s^\dagger})({D_{\nu}}s)(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${s^\dagger}({D_{\nu}}{D_{\mu}}s)(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$D^3 LL^\dagger ss^\dagger$} & $({D_{\mu}}s)({D_{\nu}}s)(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & $({D_{\mu}}{s^\dagger})({D_{\nu}}s)(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${s^\dagger}({D_{\nu}}{D_{\mu}}s)(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{2}{*}{$D^3\phi^2\psi\bar{\psi}$} & \multirow{2}{*}{$D^3 d_c d_c^\dagger ss^\dagger$} & $({D_{\mu}}s)({D_{\nu}}s)({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}}$ & $({D_{\mu}}{s^\dagger})({D_{\nu}}s)({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}}$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${s^\dagger}({D_{\nu}}{D_{\mu}}s)({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$D^3 u_c u_c^\dagger ss^\dagger$} & $({D_{\mu}}s)({D_{\nu}}s)({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}}$ & $({D_{\mu}}{s^\dagger})({D_{\nu}}s)({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}}$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${s^\dagger}({D_{\nu}}{D_{\mu}}s)({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$D^3 QQ^\dagger ss^\dagger$} & $({D_{\mu}}s)({D_{\nu}}s)({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}^{ai}}}$ & $({D_{\mu}}{s^\dagger})({D_{\nu}}s)({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}^{ai}}}$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${s^\dagger}({D_{\nu}}{D_{\mu}}s)({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}^{ai}}}$ &  &  &  & $\checkmark$ \\ \hline

\multirow{20}{*}{%$D F_L\phi^2\psi\bar{\psi}$
} & \multirow{2}{*}{$DB_L e_c e_c^\dagger ss^\dagger$} & \multirow{2}{*}{$s({D_{\nu}}s){{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$} & $s({D_{\nu}}{s^\dagger}){{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^\dagger}({D_{\nu}}s){{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DB_L LL^\dagger ss^\dagger$} & \multirow{2}{*}{$s({D_{\nu}}s){{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$} & $s({D_{\nu}}{s^\dagger}){{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^\dagger}({D_{\nu}}s){{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DB_L d_c d_c^\dagger ss^\dagger$} & \multirow{2}{*}{$s({D_{\nu}}s){{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$} & $s({D_{\nu}}{s^\dagger}){{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^\dagger}({D_{\nu}}s){{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DB_L u_c u_c^\dagger ss^\dagger$} & \multirow{2}{*}{$s({D_{\nu}}s){{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$} & $s({D_{\nu}}{s^\dagger}){{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^\dagger}({D_{\nu}}s){{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DB_L QQ^\dagger ss^\dagger$} &\multirow{2}{*}{$s({D_{\nu}}s){{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$} & $s({D_{\nu}}{s^\dagger}){{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
\multirow{2}{*}{$D F_L\phi^2\psi\bar{\psi}$} &  &  & ${s^\dagger}({D_{\nu}}s){{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DW_L LL^\dagger ss^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}s({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$} & ${{\tau^{I}}_{j}^{i}}s({D_{\nu}}{s^\dagger}){{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${{\tau^{I}}_{j}^{i}}{s^\dagger}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DW_L QQ^\dagger ss^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}s({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$} & ${{\tau^{I}}_{j}^{i}}s({D_{\nu}}{s^\dagger}){{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${{\tau^{I}}_{j}^{i}}{s^\dagger}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DG_L d_c d_c^\dagger ss^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}s({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$} & ${{\lambda^{A}}_{a}^{b}}s({D_{\nu}}{s^\dagger}){{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{s^\dagger}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DG_L u_c u_c^\dagger ss^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}s({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$} & ${{\lambda^{A}}_{a}^{b}}s({D_{\nu}}{s^\dagger}){{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{s^\dagger}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$DG_L QQ^\dagger ss^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}s({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$} & ${{\lambda^{A}}_{b}^{a}}s({D_{\nu}}{s^\dagger}){{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{s^\dagger}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{20}{*}{%$\phi^2\psi^4$
} & \multirow{3}{*}{%$e_c HL^3 s$
} & \multirow{3}{*}{${\epsilon^{ik}}{\epsilon^{jl}}s{H_{l}}({{e_c}_{p}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{L_{t}}_{k}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ &  &  &  \\ \cline{5-5}
 & \multirow{1}{*}{$e_c HL^3 s$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} &  &  &  \\ \cline{2-8}
 & $d_c^3 H^\dagger Ls$ & ${\epsilon_{abc}}s{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d_c}_{s}}^{c}}{{L_{t}}_{i}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$d_c^2 HLu_c s$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon^{ij}}s{H_{j}}({{{d_c}_{p}}^{a}}{{L_{s}}_{i}})({{{d_c}_{r}}^{b}}{{{u_c}_{t}}^{c}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{4}{*}{%$d_c HL^2 Q s$
 } & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}s{H_{l}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{Q_{t}}_{ak}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 & \multirow{2}{*}{$d_c HL^2 Q s$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{3-8}
 &  & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}s{H_{l}}({{{d_c}_{p}}^{a}}{{L_{s}}_{j}})({{L_{r}}_{i}}{{Q_{t}}_{ak}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
\multirow{1}{*}{$\phi^2\psi^4$} & \multirow{2}{*}{$d_c e_c u_c^2 ss^\dagger$} & \multirow{2}{*}{${\epsilon_{abc}}{s^{2}}({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})({{e_c}_{r}}{{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{${\epsilon_{abc}}s{s^\dagger}({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})({{e_c}_{r}}{{{u_c}_{t}}^{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$e_c LQu_c ss^\dagger$} & \multirow{2}{*}{${\epsilon^{ij}}{s^{2}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$} & \multirow{2}{*}{${\epsilon^{ij}}s{s^\dagger}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{4}{*}{%$d_c Q^2 ss^\dagger$
 } & \multirow{2}{*}{${\epsilon^{ij}}{s^{2}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{${\epsilon^{ij}}s{s^\dagger}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 & \multirow{2}{*}{$d_c Q^2 ss^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{3-8}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{s^{2}}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{${\epsilon^{ij}}s{s^\dagger}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}{{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{3}{*}{%$LQ^3 ss^\dagger$
 } & \multirow{3}{*}{${\epsilon^{abc}}{s^{2}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} & \multirow{3}{*}{${\epsilon^{abc}}s{s^\dagger}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ &  &  &  \\ \cline{5-5}
 & \multirow{1}{*}{$LQ^3 ss^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} &  &  & \multirow{1}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} &  &  &  \\ \hline

\multirow{34}{*}{%$\phi^2\psi^2\bar{\psi}^2$
} & \multirow{2}{*}{$H^\dagger L^{\dagger 2}Qu_c s$} & \multirow{2}{*}{${\epsilon_{jl}}s{{H^\dagger}^{j}}({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{l}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & $d_c^\dagger e_c H^\dagger L^\dagger u_c s$ & ${\epsilon_{ij}}s{{H^\dagger}^{i}}({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{j}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$d_c HLQ^{\dagger 2} s$} & \multirow{2}{*}{${\epsilon_{abc}}s{H_{j}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & $d_c^2 e_c^\dagger HQ^\dagger s$ & ${\epsilon_{abc}}s{H_{i}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  &  &  &  \\ \cline{2-8}
 & $e_c Q^{\dagger 2} u_c ss^\dagger$ & ${\epsilon_{abc}}{\epsilon_{ij}}{s^{2}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}s{s^\dagger}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $d_c L^\dagger Q^\dagger u_c ss^\dagger$ & ${\epsilon_{abc}}{\epsilon_{ij}}{s^{2}}({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}s{s^\dagger}({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $e_c^2 e_c^{\dagger 2} ss^\dagger$ & ${s^{2}}({{e_c}_{p}}{{e_c}_{r}})({{e^\dagger_c}_{s}}{{e^\dagger_c}_{t}})$ & $s{s^\dagger}({{e_c}_{p}}{{e_c}_{r}})({{e^\dagger_c}_{s}}{{e^\dagger_c}_{t}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $e_c e_c^\dagger LL^\dagger ss^\dagger$ & ${s^{2}}({{e_c}_{p}}{{L_{r}}_{i}})({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{i}})$ & $s{s^\dagger}({{e_c}_{p}}{{L_{r}}_{i}})({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $e_c d_c^\dagger LQ^\dagger ss^\dagger$ & ${s^{2}}({{e_c}_{p}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ai}})$ & $s{s^\dagger}({{e_c}_{p}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $d_c d_c^\dagger LL^\dagger ss^\dagger$ & ${s^{2}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{i}})$ & $s{s^\dagger}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $u_c u_c^\dagger LL^\dagger ss^\dagger$ & ${s^{2}}({{L_{p}}_{i}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{i}}{{{u^\dagger_c}_{t}}_{a}})$ & $s{s^\dagger}({{L_{p}}_{i}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{i}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $e_c e_c^\dagger QQ^\dagger ss^\dagger$ & ${s^{2}}({{e_c}_{p}}{{Q_{r}}_{ai}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ai}})$ & $s{s^\dagger}({{e_c}_{p}}{{Q_{r}}_{ai}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$L^2 L^{\dagger 2} ss^\dagger$} & \multirow{2}{*}{${s^{2}}({{L_{p}}_{i}}{{L_{r}}_{j}})({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{$s{s^\dagger}({{L_{p}}_{i}}{{L_{r}}_{j}})({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
\multirow{2}{*}{$\phi^2\psi^2\bar{\psi}^2$} & \multirow{2}{*}{$LL^\dagger QQ^\dagger ss^\dagger$} & ${s^{2}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{aj}})$ & $s{s^\dagger}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & ${s^{2}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{j}}{{{Q^\dagger}_{t}}^{ai}})$ & $s{s^\dagger}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{j}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $d_c d_c^\dagger e_c e_c^\dagger ss^\dagger$ & ${s^{2}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{e^\dagger_c}_{t}})$ & $s{s^\dagger}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{e^\dagger_c}_{t}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $e_c e_c^\dagger u_c u_c^\dagger ss^\dagger$ & ${s^{2}}({{e_c}_{p}}{{{u_c}_{r}}^{a}})({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})$ & $s{s^\dagger}({{e_c}_{p}}{{{u_c}_{r}}^{a}})({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$d_c^2 d_c^{\dagger 2} ss^\dagger$} & \multirow{2}{*}{${s^{2}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$s{s^\dagger}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{d^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$}&  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$d_c d_c^\dagger u_c u_c^\dagger ss^\dagger$} & ${s^{2}}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$ & $s{s^\dagger}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & ${s^{2}}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{b}}{{{u^\dagger_c}_{t}}_{a}})$ & $s{s^\dagger}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{b}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$u_c^2 u_c^{\dagger 2} ss^\dagger$} & \multirow{2}{*}{${s^{2}}({{{u_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{u^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$s{s^\dagger}({{{u_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{u^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$d_c d_c^\dagger QQ^\dagger ss^\dagger$} & ${s^{2}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{bi}})$ & $s{s^\dagger}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & ${s^{2}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{{d^\dagger_c}_{s}}_{c}}{{{Q^\dagger}_{t}}^{ci}})$ & $s{s^\dagger}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{{d^\dagger_c}_{s}}_{c}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{2}{*}{$QQ^\dagger u_c u_c^\dagger ss^\dagger$} & ${s^{2}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{{Q^\dagger}_{s}}^{ci}}{{{u^\dagger_c}_{t}}_{c}})$ & $s{s^\dagger}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{{Q^\dagger}_{s}}^{ci}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & ${s^{2}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{b}})$ & $s{s^\dagger}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{4}{*}{%$Q^2 Q^{\dagger 2} ss^\dagger$
 } & \multirow{2}{*}{${s^{2}}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{ai}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{$s{s^\dagger}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{ai}}{{{Q^\dagger}_{t}}^{bj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 & \multirow{2}{*}{$Q^2 Q^{\dagger 2} ss^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  &  \\ \cline{3-8}
 &  & \multirow{2}{*}{${s^{2}}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{aj}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{$s{s^\dagger}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{aj}}{{{Q^\dagger}_{t}}^{bi}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  &  \\ \hline

\multirow{24}{*}{%$D^2\phi^3\psi^2$
} & \multirow{6}{*}{%$D^2 H^2 L^2 s$
} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}({D^{\mu}}s){H_{k}}({D_{\mu}}{H_{l}})({{L_{p}}_{i}}{{L_{r}}_{j}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  &  \\ \cline{3-8}
 & \multirow{2}{*}{$D^2 H^2 L^2 s$} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}({D^{\nu}}s){H_{k}}({D^{\mu}}{H_{l}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  &  \\ \cline{3-8}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}s({D^{\mu}}{H_{k}})({D^{\nu}}{H_{l}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$ &  &  &  &  &  \\ \cline{3-8}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}s({D_{\mu}}{H_{k}})({D^{\mu}}{H_{l}})({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{6}{*}{%$D^2 e_c H^\dagger Lss^\dagger$
 } & $({D_{\mu}}s)({D^{\mu}}s){{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ & $({D_{\mu}}s)({D^{\mu}}{s^\dagger}){{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{$s({D_{\mu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})$} & $s({D_{\mu}}{s^\dagger})({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 & \multirow{2}{*}{$D^2 e_c H^\dagger Lss^\dagger$} &  & ${s^\dagger}({D_{\mu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{$s({D^{\mu}}s)({D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$} & $s({D^{\mu}}{s^\dagger})({D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^\dagger}({D^{\mu}}s)({D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
\multirow{2}{*}{$D^2\phi^3\psi^2$} &  &  & $({D^{\mu}}s)({D^{\nu}}{s^\dagger}){{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ & %\textcolor{red}{$\checkmark$}
 &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{6}{*}{%$D^2 d_c H^\dagger Qss^\dagger$
 } & $({D_{\mu}}s)({D^{\mu}}s){{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $({D_{\mu}}s)({D^{\mu}}{s^\dagger}){{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{$s({D_{\mu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$} & $s({D_{\mu}}{s^\dagger})({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 & \multirow{2}{*}{$D^2 d_c H^\dagger Qss^\dagger$} &  & ${s^\dagger}({D_{\mu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{$s({D^{\mu}}s)({D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$} & $s({D^{\mu}}{s^\dagger})({D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^\dagger}({D^{\mu}}s)({D^{\nu}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  &  & $({D^{\mu}}s)({D^{\nu}}{s^\dagger}){{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ & %\textcolor{red}{$\checkmark$}
 &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{6}{*}{%$D^2 HQu_c ss^\dagger$
 } & ${\epsilon^{ij}}({D_{\mu}}s)({D^{\mu}}s){H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}({D_{\mu}}s)({D^{\mu}}{s^\dagger}){H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{${\epsilon^{ij}}s({D_{\mu}}s)({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$} & ${\epsilon^{ij}}s({D_{\mu}}{s^\dagger})({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 & \multirow{2}{*}{$D^2 HQu_c ss^\dagger$} &  & ${\epsilon^{ij}}{s^\dagger}({D_{\mu}}s)({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{${\epsilon^{ij}}s({D^{\mu}}s)({D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$} & ${\epsilon^{ij}}s({D^{\mu}}{s^\dagger})({D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${\epsilon^{ij}}{s^\dagger}({D^{\mu}}s)({D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${\epsilon^{ij}}({D^{\mu}}s)({D^{\nu}}{s^\dagger}){H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ & %\textcolor{red}{$\checkmark$}
 &  &  & $\checkmark$ \\ \hline
 
\multirow{11}{*}{%$F_L \phi^3\psi^2$
} & $B_L H^2 L^2 s$ & ${\epsilon^{ik}}{\epsilon^{jl}}s{H_{k}}{H_{l}}{{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{2}{*}{$W_L H^2 L^2 s$} & \multirow{2}{*}{${{\tau^{I}}_{m}^{j}}{\epsilon^{il}}{\epsilon^{km}}s{H_{k}}{H_{l}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  &  &  \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  &  \\ \cline{2-8}
 & $B_L e_c H^\dagger Lss^\dagger$ & ${s^{2}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ & $s{s^\dagger}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $B_L d_c H^\dagger Qss^\dagger$ & ${s^{2}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ & $s{s^\dagger}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{1}{*}{$F_L \phi^3\psi^2$} & $B_L HQu_c ss^\dagger$ & ${\epsilon^{ij}}{s^{2}}{H_{j}}{{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}s{s^\dagger}{H_{j}}{{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $W_L e_c H^\dagger Lss^\dagger$ & ${{\tau^{I}}_{j}^{i}}{s^{2}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}s{s^\dagger}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $W_L d_c H^\dagger Qss^\dagger$ & ${{\tau^{I}}_{j}^{i}}{s^{2}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}s{s^\dagger}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $W_L HQu_c ss^\dagger$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\mu\nu}}{s^{2}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\mu\nu}} s{s^\dagger}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $G_L d_c H^\dagger Qss^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\mu\nu}}{s^{2}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\mu\nu}} s{s^\dagger}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{bi}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $G_L HQu_c ss^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\mu\nu}}{s^{2}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\mu\nu}} s{s^\dagger}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{b}})$ &  &  &  & $\checkmark$ \\ \hline
 
 %%%%%%%%%%%%%%%
\multirow{5}{*}{$D^4\phi^4$} & \multirow{2}{*}{$D^4 s^2 s^{\dagger 2}$} & \multirow{2}{*}{$({D_{\mu}}s)({D^{\mu}}s)({D_{\nu}}s)({D^{\nu}}s)$} & $({D_{\mu}}s)({D^{\mu}}s^\dagger)({D_{\nu}}s)({D^{\nu}}s^\dagger)$ &  & \multirow{2}{*}{$\checkmark$} &  & $\checkmark$ \\ \cline{4-5}\cline{7-8}
 &  &  & $({D_{\mu}}s)({D^{\mu}}s)({D_{\nu}}s^\dagger)({D^{\nu}}s^\dagger)$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{3}{*}{$D^4 HH^\dagger ss^\dagger$} & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})({D_{\mu}}s)({D_{\nu}}s)$ & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})({D_{\mu}}s)({D_{\nu}}s^\dagger)$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})({D_{\mu}}s)({D^{\mu}}s)$ & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})({D_{\mu}}s)({D^{\mu}}s^\dagger)$ &  & $\checkmark$ &  & $\checkmark$ \\ \cline{3-8}
 &  &  & $ss^\dagger({D_{\mu}}{D_{\nu}}{H_{i}})({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \hline
 %%%%%%%%%%%%%%%

\multirow{6}{*}{%$D^2 F_L\phi^4$
} & \multirow{3}{*}{%$D^2 B_L HH^\dagger ss^\dagger$
} & $s({D_{\nu}}s){{B_L}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{i}})$ & $s({D_{\mu}}{s^\dagger}){{B_L}^{\mu\nu}}{H_{i}}({D_{\nu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{1}{*}{$D^2 B_L HH^\dagger ss^\dagger$} &  & $s({D_{\mu}}{s^\dagger}){{B_L}^{\mu\nu}}{{H^\dagger}^{i}}({D_{\nu}}{H_{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
\multirow{2}{*}{$D^2 F_L\phi^4$} &  &  & $s{s^\dagger}{{B_L}^{\mu\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{3}{*}{%$D^2 W_L HH^\dagger ss^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}s({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{j}})$ & ${{\tau^{I}}_{j}^{i}}s({D_{\mu}}{s^\dagger}){{{W_L}^{I}}^{\mu\nu}}{H_{i}}({D_{\nu}}{{H^\dagger}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 & \multirow{1}{*}{$D^2 W_L HH^\dagger ss^\dagger$} &  & ${{\tau^{I}}_{j}^{i}}s({D_{\mu}}{s^\dagger}){{{W_L}^{I}}^{\mu\nu}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  &  & ${{\tau^{I}}_{j}^{i}}s{s^\dagger}{{{W_L}^{I}}^{\mu\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})$ &  &  &  & $\checkmark$ \\ \hline

\multirow{7}{*}{%$F_L^2\phi^4$
} & $B_L^2 HH^\dagger ss^\dagger$ & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ & $s{s^\dagger}{H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $B_L W_L HH^\dagger ss^\dagger$ & ${{\tau^{I}}_{j}^{i}}{s^{2}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ & ${{\tau^{I}}_{j}^{i}}s{s^\dagger}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $W_L^2 HH^\dagger ss^\dagger$ & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ & $s{s^\dagger}{H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{1}{*}{$F_L^2\phi^4$} & $G_L^2 HH^\dagger ss^\dagger$ & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ & $s{s^\dagger}{H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $B_L^2 s^2 s^{\dagger 2}$ & ${s^{4}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ & ${s^{2}}{{s^\dagger}^{2}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $W_L^2 s^2 s^{\dagger 2}$ & ${s^{4}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ & ${s^{2}}{{s^\dagger}^{2}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $G_L^2 s^2 s^{\dagger 2}$ & ${s^{4}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ & ${s^{2}}{{s^\dagger}^{2}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{28}{*}{%$D\phi^4\psi\bar{\psi}$
} & $De_c H^{\dagger 3} L^\dagger s$ & ${\epsilon_{ik}}{\epsilon_{jl}}s{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{k}})({{e_c}_{p}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{l}})$ &  &  &  &  &  \\ \cline{2-8}
 & \multirow{3}{*}{%$De_c e_c^\dagger HH^\dagger ss^\dagger$
 } & $s({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ & $s({D^{\mu}}{s^\dagger}){H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{1}{*}{$De_c e_c^\dagger HH^\dagger ss^\dagger$} & \multirow{2}{*}{${s^{2}}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$} & $s{s^\dagger}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{i}}({D^{\mu}}{H_{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{6}{*}{%$DHH^\dagger LL^\dagger ss^\dagger$
 } & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ & $s({D^{\mu}}{s^\dagger}){H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ & $s({D^{\mu}}{s^\dagger}){H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{2}{*}{$DHH^\dagger LL^\dagger ss^\dagger$} & \multirow{2}{*}{${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$} & $s{s^\dagger}{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{i}}({D^{\mu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$} & $s{s^\dagger}{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $Dd_c H^{\dagger 2} u_c^\dagger ss^\dagger$ & ${\epsilon_{ij}}{s^{2}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}s{s^\dagger}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{3}{*}{%$Dd_c d_c^\dagger HH^\dagger ss^\dagger$
 } & $s({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & $s({D^{\mu}}{s^\dagger}){H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{1}{*}{$Dd_c d_c^\dagger HH^\dagger ss^\dagger$} & \multirow{2}{*}{${s^{2}}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$} & $s{s^\dagger}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
\multirow{2}{*}{$D\phi^4\psi\bar{\psi}$} &  &  & $s{s^\dagger}{{H^\dagger}^{i}}({D^{\mu}}{H_{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{3}{*}{%$DHH^\dagger u_c u_c^\dagger  ss^\dagger$
 } & $s({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & $s({D^{\mu}}{s^\dagger}){H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{1}{*}{$DHH^\dagger u_c u_c^\dagger  ss^\dagger$} & \multirow{2}{*}{${s^{2}}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$} & $s{s^\dagger}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{i}}({D^{\mu}}{H_{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{6}{*}{%$DHH^\dagger QQ^\dagger ss^\dagger$
 } & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & $s({D^{\mu}}{s^\dagger}){H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & $s({D^{\mu}}{s^\dagger}){H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{2}{*}{$DHH^\dagger QQ^\dagger ss^\dagger$} & \multirow{2}{*}{${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$} & $s{s^\dagger}{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{i}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & \multirow{2}{*}{${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$} & $s{s^\dagger}{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $De_c e_c^\dagger s^2 s^{\dagger 2}$ &  & ${s^{2}}{s^\dagger}({D^{\mu}}{s^\dagger})({{{e_c}_{p}}}{\sigma_{\mu}}{{{e^\dagger_c}_{r}}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $DLL^\dagger s^2 s^{\dagger 2}$ &  & ${s^{2}}{s^\dagger}({D^{\mu}}{s^\dagger})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $Dd_c d_c^\dagger s^2 s^{\dagger 2}$ &  & ${s^{2}}{s^\dagger}({D^{\mu}}{s^\dagger})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $Du_c u_c^\dagger s^2 s^{\dagger 2}$ &  & ${s^{2}}{s^\dagger}({D^{\mu}}{s^\dagger})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $DQQ^\dagger s^2 s^{\dagger 2}$ &  & ${s^{2}}{s^\dagger}({D^{\mu}}{s^\dagger})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  & $\checkmark$ \\ \hline

\multirow{8}{*}{%$\phi^5 \psi^2$
} & $H^3 H^\dagger L^2 s$ & ${\epsilon^{ik}}{\epsilon^{jm}}s{H_{k}}{H_{l}}{H_{m}}{{H^\dagger}^{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  &  &  \\ \cline{2-8}
 & $e_c HH^{\dagger 2} L ss^\dagger$ & ${s^{2}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})$ & $s{s^\dagger}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $d_c HH^{\dagger 2} Q ss^\dagger$ & ${s^{2}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $s{s^\dagger}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{2}{*}{$\phi^5 \psi^2$} & $H^2 H^\dagger Qu_c ss^\dagger$ & ${\epsilon^{ij}}{s^{2}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}s{s^\dagger}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $H^2 L^2 s^3$ & ${\epsilon^{ik}}{\epsilon^{jl}}{s^{3}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  &  &  \\ \cline{2-8}
 & $e_c H^\dagger L s^2 s^{\dagger 2}$ & ${s^{4}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ & ${s^{2}}{{s^\dagger}^{2}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $d_c H^\dagger Q s^2 s^{\dagger 2}$ & ${s^{4}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & ${s^{2}}{{s^\dagger}^{2}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $HQu_c s^2 s^{\dagger 2}$ & ${\epsilon^{ij}}{s^{4}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{s^{2}}{{s^\dagger}^{2}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{11}{*}{%$D^2 \phi^6$
} & \multirow{6}{*}{%$D^2 H^2 H^{\dagger 2} ss^\dagger$
} & \multirow{2}{*}{${s^{2}}{H_{i}}{H_{j}}({D_{\mu}}{{H^\dagger}^{i}})({D^{\mu}}{{H^\dagger}^{j}})$} & $s{s^\dagger}{H_{i}}{H_{j}}({D_{\mu}}{{H^\dagger}^{i}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & $s{s^\dagger}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\mu}}{H_{i}})({D^{\mu}}{H_{j}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{2}{*}{$D^2 H^2 H^{\dagger 2} ss^\dagger$} & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}({D_{\mu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})$ & $s{s^\dagger}{H_{i}}{{H^\dagger}^{i}}({D_{\mu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  & $s({D^{\mu}}s){H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})$ & $s({D_{\mu}}{s^\dagger}){H_{i}}{H_{j}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 &  &  & $s{s^\dagger}{H_{i}}{{H^\dagger}^{j}}({D_{\mu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{3-8}
\multirow{1}{*}{$D^2 \phi^6$} &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\mu}}s)({D^{\mu}}s)$ &  &  & $\checkmark$ &  & $\checkmark$ \\ \cline{2-8}
 & \multirow{4}{*}{%$D^2 HH^\dagger s^2 s^{\dagger 2}$
 } & ${s^{2}}({D_{\mu}}s)({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}$ & ${s^{2}}({D_{\mu}}{s^\dagger})({D^{\mu}}{s^\dagger}){H_{i}}{{H^\dagger}^{i}}$ &  &  &  & $\checkmark$ \\ \cline{3-8}
 & \multirow{2}{*}{$D^2 HH^\dagger s^2 s^{\dagger 2}$} &  & ${s^{2}}{{s^\dagger}^{2}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^{2}}{s^\dagger}({D_{\mu}}{s^\dagger}){H_{i}}({D^{\mu}}{{H^\dagger}^{i}})$ &  &  &  & $\checkmark$ \\ \cline{4-8}
 &  &  & ${s^{2}}{s^\dagger}({D_{\mu}}{s^\dagger}){{H^\dagger}^{i}}({D^{\mu}}{H_{i}})$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $D^2 s^3 s^{\dagger 3}$ &  & ${s^{3}}{s^\dagger}({D_{\mu}}{s^\dagger})({D^{\mu}}{s^\dagger})$ &  &  &  & $\checkmark$ \\ \hline
 
\multirow{4}{*}{%$\phi^8$
} & $H^3 H^{\dagger 3} ss^\dagger$ & ${s^{2}}{H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}$ & $s{s^\dagger}{H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
\multirow{2}{*}{$\phi^8$} & $H^2 H^{\dagger 2} s^2 s^{\dagger 2}$ & ${s^{4}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ & ${s^{2}}{{s^\dagger}^{2}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $HH^\dagger s^3 s^{\dagger 3}$ & ${s^{6}}{H_{i}}{{H^\dagger}^{i}}$ & ${s^{3}}{{s^\dagger}^{3}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  & $\checkmark$ \\ \cline{2-8}
 & $s^4 s^{\dagger 4}$ & $s^8$ & ${s^{4}}{{s^\dagger}^{4}}$ &  &  &  & $\checkmark$ \\ \hline

\hhline{========}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}C{0.09\textwidth}C{0.13\textwidth}C{0.375\textwidth}C{0.02\textwidth}C{0.315\textwidth}C{0.09\textwidth}C{0.03\textwidth}@{}}%{c|c|Y{0.3\textwidth}|Y{0.3\textwidth}|c|c|c}%{X|X|X|X|X|X|X}%{c|c|c|c|c|c|c}
\caption{\textcolor{black}{{Complete and independent operators for $n_\chi$ Majorana fermions (\textbf{$n_\chi$ Majorana}), single Majorana (\textbf{M}), Dirac fermion (\textbf{Dirac}), $\mathbf{Z}_2$ dark matter ($\mathbf{Z}_2$) classified in canonical dimension. \label{tab:fEFT}}}}\\
\hhline{=======}
\multicolumn{7}{c}{\textcolor{blue}{{\textbf{\textit{dim}-4 operators}}}}\\
\hhline{=======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{$n_\chi$ Majorana}} & {\textbf{M}} & {\textbf{Dirac}} & {\textbf{F}} & {$\mathbf{Z}_2$} \\
\hline\hline
$\phi\psi^2$ & $HL\chi_c$ & ${\epsilon^{ij}}{H_{j}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline

\hhline{=======}
\multicolumn{7}{c}{\textcolor{blue}{{\textbf{\textit{dim}-5 operators}}}}\\
\hhline{=======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{$n_\chi$ Majorana}} & {\textbf{M}} & {\textbf{Dirac}} & {\textbf{F}} & {$\mathbf{Z}_2$} \\
\hline\hline
$F_L\psi^2$ & $B_L \chi_c^2$ & ${{B_L}^{\mu\nu}}({{\chi_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ & \xmark & ${{B_L}^{\mu\nu}}({{\chi_L}_c}{\sigma_{\mu\nu}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

$\phi^2\psi^2$ & $HH^\dagger \chi_c^2$ & ${H_{i}}{{H^\dagger}^{i}}({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${H_{i}}{{H^\dagger}^{i}}({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\hhline{=======}
\multicolumn{7}{c}{\textcolor{blue}{{\textbf{\textit{dim}-6 operators}}}}\\
\hhline{=======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{$n_\chi$ Majorana}} & {\textbf{S}} & {\textbf{Dirac}} & {\textbf{F}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{3}{*}{%$D\phi^2\psi\bar{\psi}$
} & $DH^2\chi_c e_c^\dagger$ & ${\epsilon^{ij}}{H_{i}}({D^{\mu}}{H_{j}})({{\chi_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$D\phi^2\psi\bar{\psi}$} & \multirow{2}{*}{$DHH^\dagger \chi_c\chi_c^\dagger$} & \multirow{2}{*}{${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$} &  & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \hline

\multirow{2}{*}{$F_L\phi\psi^2$} & $B_L HL\chi_c$ & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $W_L HL\chi_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline
 
$\phi^3\psi^2$ & $H^2 H^\dagger L\chi_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline

\multirow{16}{*}{%$\psi^2\bar{\psi}^2$
} & $LQ^\dagger u_c^\dagger\chi_c$ & $({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{a}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $d_c e_c^\dagger u_c^\dagger\chi_c$ & $({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $d_c Q^{\dagger 2} \chi_c$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$e_c e_c^\dagger\chi\chi_c^\dagger$} & \multirow{2}{*}{$({{e_c}_{p}}{{\chi_c}_{r}})({{e^\dagger_c}_{s}}{{\chi^\dagger_c}_{t}})$} &  & $({{e_c}_{p}}{{\chi_L}_c})({{e^\dagger_c}_{r}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & $({{e_c}_{p}}{{\chi_R}_c})({{e^\dagger_c}_{r}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$LL^\dagger\chi\chi_c^\dagger$} & \multirow{2}{*}{$({{L_{p}}_{i}}{{\chi_c}_{r}})({{{L^\dagger}_{s}}^{i}}{{\chi^\dagger_c}_{t}})$} &  & $({{L_{p}}_{i}}{{\chi_L}_c})({{{L^\dagger}_{r}}^{i}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({{L_{p}}_{i}}{{\chi_R}_c})({{{L^\dagger}_{r}}^{i}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
\multirow{2}{*}{$\psi^2\bar{\psi}^2$} & \multirow{2}{*}{$QQ^\dagger\chi\chi_c^\dagger$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{{\chi_c}_{r}})({{{Q^\dagger}_{s}}^{ai}}{{\chi^\dagger_c}_{t}})$} &  & $({{Q_{p}}_{ai}}{{\chi_L}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({{Q_{p}}_{ai}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$d_c d_c^\dagger\chi\chi_c^\dagger$} & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$} &  & $({{{d_c}_{p}}^{a}}{{\chi_L}_c})({{{d^\dagger_c}_{r}}_{a}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({{{d_c}_{p}}^{a}}{{\chi_R}_c})({{{d^\dagger_c}_{r}}_{a}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$u_c u_c^\dagger\chi\chi_c^\dagger$} & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{{\chi_c}_{r}})({{{u^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$} &  & $({{{u_c}_{p}}^{a}}{{\chi_L}_c})({{{u^\dagger_c}_{r}}_{a}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({{{u_c}_{p}}^{a}}{{\chi_R}_c})({{{u^\dagger_c}_{r}}_{a}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$\chi^2\chi_c^{\dagger 2}$
 } & \multirow{3}{*}{$({{\chi_c}_{p}}{{\chi_c}_{r}})({{\chi^\dagger_c}_{s}}{{\chi^\dagger_c}_{t}})$} &  & $({{\chi_L}_c}{{\chi_L}_c})({{\chi_L}^\dagger_c}{{\chi_L}^\dagger_c})$ &  & \multirow{3}{*}{{$\checkmark$}} \\ \cline{5-5}
 & \multirow{1}{*}{$\chi^2\chi_c^{\dagger 2}$} &  &  & $({{\chi_R}_c}{{\chi_R}_c})({{\chi_R}^\dagger_c}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{5-5}
 &  &  &  & $({{\chi_L}_c}{{\chi_R}_c})({{\chi_L}^\dagger_c}{{\chi_R}^\dagger_c})$ &  &  \\ \hline

\multirow{7}{*}{%$\psi^4$
} & \multirow{2}{*}{$e_c L^2\chi_c$} & \multirow{2}{*}{${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{2-7}
 & \multirow{2}{*}{$d_c^2 u_c\chi_c$} & \multirow{2}{*}{${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{c}})({{{d_c}_{r}}^{b}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
\multirow{1}{*}{$\psi^4$} &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{2-7}
 & \multirow{2}{*}{$d_c LQ\chi_c$} & ${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $\chi_c^4$ & $({{\chi_c}_{p}}{{\chi_c}_{r}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ &  & $({{\chi_L}_c}{{\chi_L}_c})({{\chi_R}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\hhline{=======}
\multicolumn{7}{c}{\textcolor{blue}{{\textbf{\textit{dim}-7 operators}}}}\\
\hhline{=======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{$n_\chi$ Majorana}} & {\textbf{M}} & {\textbf{Dirac}} & {\textbf{F}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{2}{*}{$D\phi^3\psi\bar{\psi}$} & \multirow{2}{*}{$DHH^{\dagger 2}L^\dagger\chi_c$} & ${\epsilon_{jl}}{H_{i}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{l}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon_{jl}}{H_{i}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{\chi_c}_{p}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{l}})
 $ &  &  &  &  \\ \hline
 
\multirow{4}{*}{%$DF_L\phi\psi\bar{\psi}$
} & $DB_L H^\dagger L^\dagger\chi_c$ & ${\epsilon_{ij}}{{B_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  &  \\ \cline{2-7}
\multirow{2}{*}{$DF_L\phi\psi\bar{\psi}$} & $DB_L HL\chi_c^\dagger$ & ${\epsilon^{ij}}{{B_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $DW_L H^\dagger L^\dagger\chi_c$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  &  \\ \cline{2-7}
 & $DW_L HL\chi_c^\dagger$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \hline
 
$\phi^4\psi^2$ & $H^2 H^{\dagger 2}\chi_c^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$D^2\phi^2\psi^2$
} & $D^2 H^{\dagger 2} e_c\chi_c$ & ${\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({D^{\nu}}{{H^\dagger}^{j}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$D^2\phi^2\psi^2$} & \multirow{2}{*}{$D^2 HH^\dagger\chi_c^2$} & $({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & $({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{3-7}
 &  & $({D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ & \xmark & $({D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})({{\chi_L}_c}{\sigma_{\mu\nu}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$F_L\phi^2\psi^2$
} & $W_L H^{\dagger 2} e_c\chi_c$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$F_L\phi^2\psi^2$} & $B_L HH^\dagger\chi_c^2$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{\chi_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ & \xmark & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{\chi_L}_c}{\sigma_{\mu\nu}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $W_L HH^\dagger\chi_c^2$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{\chi_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ & \xmark & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{\chi_L}_c}{\sigma_{\mu\nu}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$F_L^2\psi^2$
} & $B_L^2\chi_c^2$ & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
\multirow{1}{*}{$F_L^2\psi^2$} & $W_L^2\chi_c^2$ & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $G_L^2\chi_c^2$ & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$F_L^2\bar{\psi}^2$
} & $B_L^2\chi_c^{\dagger 2}$ & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{\chi^\dagger_c}_{p}}{{\chi^\dagger_c}_{r}})$ &  & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{\chi_L}^\dagger_c}{{\chi_R}^\dagger_c})$ &  & $\checkmark$ \\ \cline{2-7}
\multirow{1}{*}{$F_L^2\bar{\psi}^2$} & $W_L^2\chi_c^{\dagger 2}$ & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{\chi^\dagger_c}_{p}}{{\chi^\dagger_c}_{r}})$ &  & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{\chi_L}^\dagger_c}{{\chi_R}^\dagger_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $G_L^2\chi_c^{\dagger 2}$ & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{\chi^\dagger_c}_{p}}{{\chi^\dagger_c}_{r}})$ &  & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{\chi_L}^\dagger_c}{{\chi_R}^\dagger_c})$ &  & $\checkmark$ \\ \hline

\multirow{15}{*}{%$\phi\psi^2\bar{\psi}^2$
} & $H^\dagger L^\dagger e_c^\dagger e_c\chi_c$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{j}})({{e_c}_{p}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^\dagger Q^\dagger d_c^\dagger e_c\chi_c$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{aj}})({{e_c}_{p}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^\dagger L^\dagger d_c^\dagger d_c\chi_c$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{j}})({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^\dagger L^\dagger u_c^\dagger u_c\chi_c$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{{L^\dagger}_{s}}^{j}}{{{u^\dagger_c}_{t}}_{a}})({{{u_c}_{p}}^{a}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$H^\dagger L^{\dagger 2}L\chi_c$} & \multirow{2}{*}{${\epsilon_{jl}}{{H^\dagger}^{j}}({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{l}})({{L_{p}}_{i}}{{\chi_c}_{r}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  \\ \cline{2-7}
 & $H^\dagger Ld_c u_c^\dagger\chi_c^\dagger$ & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{u^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$\phi\psi^2\bar{\psi}^2$} & \multirow{2}{*}{$H^\dagger LQ Q^\dagger\chi_c^\dagger$} & ${\epsilon^{jk}}{H_{k}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{Q^\dagger}_{s}}^{ai}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{k}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{Q^\dagger}_{s}}^{ak}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $H^\dagger d_c^2 Q^\dagger\chi_c^\dagger$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{cj}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $H d_c u_c Q^\dagger\chi_c^\dagger$ & ${\epsilon_{abc}}{H_{i}}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{ci}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $H^\dagger Q^\dagger u_c^\dagger\chi_c^2$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{s}}^{aj}}{{{u^\dagger_c}_{t}}_{a}})({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $H L^\dagger e_c^\dagger\chi_c^2$ & ${H_{i}}({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{i}})({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${H_{i}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{i}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $H Q^\dagger d_c^\dagger\chi_c^2$ & ${H_{i}}({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ai}})({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${H_{i}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{ai}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $H^\dagger L^\dagger\chi_c^\dagger\chi_c^2$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}({{\chi_c}_{p}}{{\chi_c}_{r}})({{{L^\dagger}_{s}}^{j}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \hline

\multirow{11}{*}{%$D\psi^3\bar{\psi}$
} & $De_c u_c d_c^\dagger\chi_c$ & $({{e_c}_{p}}{\sigma_{\mu}}{{{d^\dagger_c}_{t}}_{a}})({{{u_c}_{r}}^{a}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & $Du_c QL^\dagger\chi_c$ & $({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{L^\dagger}_{t}}^{i}})({{{u_c}_{r}}^{a}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & $DQ^2 d_c^\dagger\chi_c$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{d^\dagger_c}_{t}}_{c}})({{Q_{r}}_{bj}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & $DL^2 e_c\chi_c^\dagger$ & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{L_{r}}_{i}}({D^{\mu}}{{L_{s}}_{j}}))$ &  &  &  &  \\ \cline{2-7}
 & $Dd_c LQ\chi_c^\dagger$ & ${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{L_{r}}_{i}}({D^{\mu}}{{Q_{s}}_{aj}}))$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$D\psi^3\bar{\psi}$} & $Dd_c^2 u_c\chi_c^\dagger$ & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{{d_c}_{r}}^{b}}({D^{\mu}}{{{u_c}_{s}}^{c}}))$ &  &  &  &  \\ \cline{2-7}
 & $De_c e_c^\dagger\chi_c^2$ & $({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark & $({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})({{\chi_L}_c}({D^{\mu}}{{\chi_R}_c}))$ &  & $\checkmark$ \\ \cline{2-7}
 & $DLL^\dagger\chi_c^2$ & $({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{t}}^{i}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark & $({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})({{\chi_L}_c}({D^{\mu}}{{\chi_R}_c}))$ &  & $\checkmark$ \\ \cline{2-7}
 & $Dd_c d_c^\dagger\chi_c^2$ & $({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{t}}_{a}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark & $({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})({{\chi_L}_c}({D^{\mu}}{{\chi_R}_c}))$ &  & $\checkmark$ \\ \cline{2-7}
 & $Du_c u_c^\dagger\chi_c^2$ & $({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark & $({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})({{\chi_L}_c}({D^{\mu}}{{\chi_R}_c}))$ &  & $\checkmark$ \\ \cline{2-7}
 & $DQQ^\dagger\chi_c^2$ & $({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ai}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark & $({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})({{\chi_L}_c}({D^{\mu}}{{\chi_R}_c}))$ &  & $\checkmark$ \\ \cline{2-7}
 & $D\chi_c^3\chi_c^\dagger$ & $({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark & \xmark &  & $\checkmark$ \\ \hline

\multirow{12}{*}{%$\phi\psi^4$
} & \multirow{2}{*}{$H^\dagger e_c u_c Q\chi_c$} & ${{H^\dagger}^{i}}({{e_c}_{p}}{{Q_{r}}_{ai}})({{{u_c}_{s}}^{a}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{{{u_c}_{s}}^{a}})({{Q_{r}}_{ai}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$H^\dagger Q^3\chi_c$
 } & \multirow{3}{*}{${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{Q_{s}}_{ck}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{prs}}]$ &  \\ \cline{6-6}
 & \multirow{1}{*}{$H^\dagger Q^3\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr,s}}]$} &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r,s}}]$} &  \\ \cline{2-7}
\multirow{2}{*}{$\phi\psi^4$} & \multirow{2}{*}{$H^\dagger e_c L\chi_c^2$} & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{3-7}
 &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{{\chi_c}_{s}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ & \xmark & ${{H^\dagger}^{i}}({{e_c}_{p}}{{\chi_L}_c})({{L_{r}}_{i}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & \multirow{2}{*}{$H^\dagger d_c Q\chi_c^2$} & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{3-7}
 &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})({{Q_{r}}_{ai}}{{\chi_c}_{t}})$ & \xmark & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{\chi_L}_c})({{Q_{r}}_{ai}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & \multirow{2}{*}{$Hu_c Q\chi_c^2$} & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{\chi_c}_{s}})({{{u_c}_{r}}^{a}}{{\chi_c}_{t}})$ & \xmark & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{\chi_L}_c})({{{u_c}_{r}}^{a}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $HL\chi_c^3$ & ${\epsilon^{ij}}{H_{j}}({{L_{p}}_{i}}{{\chi_c}_{r}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ & \xmark &  &  &  \\ \hline

\hhline{=======}
\multicolumn{7}{c}{\textcolor{blue}{{\textbf{\textit{dim}-8 operators}}}}\\
\hhline{=======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{$n_\chi$ Majorana}} & {\textbf{M}} & {\textbf{Dirac}} & {\textbf{F}} & {$\mathbf{Z}_2$} \\
\hline\hline
\multirow{6}{*}{%$D^2\phi^3\psi^2$
} & \multirow{6}{*}{%$D^2 H^2 H^\dagger L\chi_c$
} & ${\epsilon^{jk}}{H_{j}}({D_{\mu}}{H_{k}})({D^{\mu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({D_{\mu}}{H_{k}})({D^{\mu}}{{H^\dagger}^{k}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
\multirow{2}{*}{$D^2\phi^3\psi^2$} & \multirow{2}{*}{$D^2 H^2 H^\dagger L\chi_c$} & ${\epsilon^{ij}}{{H^\dagger}^{k}}({D_{\mu}}{H_{j}})({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{jk}}{H_{j}}({D^{\mu}}{H_{k}})({D^{\nu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({D^{\mu}}{H_{k}})({D^{\nu}}{{H^\dagger}^{k}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{jk}}{{H^\dagger}^{i}}({D^{\mu}}{H_{j}})({D^{\nu}}{H_{k}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline

$\phi^5\psi^2$ & $H^3 H^{\dagger 2} L\chi_c$ & ${\epsilon^{ik}}{H_{j}}{H_{k}}{H_{l}}{{H^\dagger}^{j}}{{H^\dagger}^{l}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline

\multirow{4}{*}{%$D^2 F_L\phi\psi^2$
} & \multirow{2}{*}{$D^2 B_L HL\chi_c$} & ${\epsilon^{ij}}{{B_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}({D_{\mu}}{{\chi_c}_{r}}))$ &  &  &  &  \\ \cline{3-7}
\multirow{2}{*}{$D^2 F_L\phi\psi^2$} &  & ${\epsilon^{ij}}{{B_L}^{\lambda\mu}}({D^{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}({D_{\lambda}}{{\chi_c}_{r}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$D^2 W_L HL\chi_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}({D_{\mu}}{{\chi_c}_{r}}))$ &  &  &  &  \\ \cline{3-7}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\lambda\mu}}({D^{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}({D_{\lambda}}{{\chi_c}_{r}}))$ &  &  &  &  \\ \hline
 
\multirow{2}{*}{$D^2 F_R\phi\psi^2$} & $D^2 B_R HL\chi_c$ & ${\epsilon^{ij}}{{B_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $D^2 W_R HL\chi_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_R}^{I}}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline

\multirow{3}{*}{%$F_L\phi^3\psi^2$
} & $B_L H^2 H^\dagger L\chi_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}{{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$F_L\phi^3\psi^2$} & \multirow{2}{*}{$W_L H^2 H^\dagger L\chi_c$} & ${{\tau^{I}}_{m}^{j}}{\epsilon^{im}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{\tau^{I}}_{l}^{j}}{\epsilon^{ik}}{H_{j}}{H_{k}}{{H^\dagger}^{l}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline

\multirow{6}{*}{%$F_L^2\phi\psi^2$
} & $B_L^2 HL\chi_c$ & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$B_L W_L HL\chi_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
\multirow{2}{*}{$F_L^2\phi\psi^2$} &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$W_L^2 HL\chi_c$} & ${\epsilon^{ij}}{H_{j}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $G_L^2 HL\chi_c$ & ${\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \hline
 
\multirow{3}{*}{%$D\phi^4\psi\bar{\psi}$
} & $DH^3 H^\dagger e_c^\dagger\chi_c$ & ${\epsilon^{jk}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}({D^{\mu}}{H_{k}})({{\chi_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
\multirow{1}{*}{$D\phi^4\psi\bar{\psi}$} & \multirow{2}{*}{$DH^2 H^{\dagger 2}\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${H_{i}}{H_{j}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$} &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \hline

\multirow{5}{*}{%$D^3\phi^2\psi\bar{\psi}$
} & $D^3 H^2 e_c^\dagger\chi_c$ & ${\epsilon^{ij}}{H_{i}}({D_{\nu}}{D^{\mu}}{H_{j}})({{\chi_c}_{p}}{\sigma_{\mu}}({D^{\nu}}{{e^\dagger_c}_{r}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$D^3 HH^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{${H_{i}}({D_{\nu}}{D^{\mu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}({D^{\nu}}{{\chi^\dagger_c}_{r}}))$} &  & ${H_{i}}({D_{\nu}}{D^{\mu}}{{H^\dagger}^{i}})({{\chi_L}_c}{\sigma_{\mu}}({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
\multirow{1}{*}{$D^3\phi^2\psi\bar{\psi}$} & \multirow{2}{*}{$D^3 HH^\dagger\chi_c\chi_c^\dagger$} &  &  & ${H_{i}}({D_{\nu}}{D^{\mu}}{{H^\dagger}^{i}})({{\chi_R}_c}{\sigma_{\mu}}({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{$({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}({D^{\nu}}{{\chi^\dagger_c}_{r}}))$} &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})({{\chi_L}_c}{\sigma_{\mu}}({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})({{\chi_R}_c}{\sigma_{\mu}}({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \hline

\multirow{12}{*}{%$DF_L\phi^2\psi\bar{\psi}$
} & $DB_L H^2 e_c^\dagger\chi_c$ & ${\epsilon^{ij}}{H_{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{\chi_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $DW_L H^2 e_c^\dagger\chi_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{H_{j}})({{\chi_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $DB_L H^{\dagger 2} e_c\chi_c^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{e_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $DW_L H^{\dagger 2} e_c\chi_c^\dagger$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{e_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$DB_L HH^\dagger \chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{${H_{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$} &  & ${H_{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
\multirow{2}{*}{$DF_L\phi^2\psi\bar{\psi}$} & \multirow{2}{*}{$DB_L HH^\dagger \chi_c\chi_c^\dagger$} &  &  & ${H_{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$} &  & ${{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$DW_L HH^\dagger \chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$} &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 & \multirow{2}{*}{$DW_L HH^\dagger \chi_c\chi_c^\dagger$} &  &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{H_{i}})({{\chi_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{r}})$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{H_{i}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({D_{\nu}}{H_{i}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \hline

\multirow{6}{*}{%$DF_L F_R\psi\bar{\psi}$
} & \multirow{2}{*}{$DB_L B_R \chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}({{\chi_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{\chi^\dagger_c}_{r}}))$} &  & ${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}({{\chi_L}_c}{\sigma_{\mu}}({D_{\nu}}{{\chi_L}^\dagger_c})))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & ${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}({{\chi_R}_c}{\sigma_{\mu}}({D_{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
\multirow{2}{*}{$DF_L F_R\psi\bar{\psi}$} & \multirow{2}{*}{$DW_L W_R \chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{\chi_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{\chi^\dagger_c}_{r}}))$} &  & ${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{\chi_L}_c}{\sigma_{\mu}}({D_{\nu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & ${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{\chi_R}_c}{\sigma_{\mu}}({D_{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$DG_L G_R \chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{\chi_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{\chi^\dagger_c}_{r}}))$} &  & ${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{\chi_L}_c}{\sigma_{\mu}}({D_{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{5-5}
 &  &  &  & ${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{\chi_R}_c}{\sigma_{\mu}}({D_{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \hline

\multirow{4}{*}{%$F_L^2\phi\bar{\psi}^2$
} & $B_L^2 H^\dagger L^\dagger \chi_c^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{L^\dagger}_{p}}^{j}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
\multirow{2}{*}{$F_L^2\phi\bar{\psi}^2$} & $B_L W_L H^\dagger L^\dagger\chi_c^\dagger$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger}_{p}}^{j}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $W_L^2 H^\dagger L^\dagger\chi_c^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger}_{p}}^{j}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $G_L^2 H^\dagger L^\dagger\chi_c^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{L^\dagger}_{p}}^{j}}{{\chi^\dagger_c}_{r}})$ &  &  &  &  \\ \hline

\multirow{11}{*}{%$D^2\psi^4$
} & \multirow{3}{*}{%$D^2 e_c L^2\chi_c$
} & \multirow{2}{*}{${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})(({D_{\mu}}{{L_{s}}_{j}})({D^{\mu}}{{\chi_c}_{t}}))$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{6-6}
 & \multirow{1}{*}{$D^2 e_c L^2\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})(({D^{\mu}}{{L_{s}}_{j}})({D^{\nu}}{{\chi_c}_{t}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$D^2 u_c d_c^2\chi_c$
 } & \multirow{2}{*}{${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{c}})(({D_{\mu}}{{{d_c}_{r}}^{b}})({D^{\mu}}{{\chi_c}_{t}}))$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 & \multirow{1}{*}{$D^2 u_c d_c^2\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{3-7}
\multirow{1}{*}{$D^2\psi^4$} &  & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})(({D_{\mu}}{{{u_c}_{s}}^{c}})({D^{\mu}}{{\chi_c}_{t}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$D^2 d_c LQ\chi_c$
 } & ${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})(({D_{\mu}}{{Q_{s}}_{aj}})({D^{\mu}}{{\chi_c}_{t}}))$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$D^2 d_c LQ\chi_c$} & ${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})(({D_{\mu}}{{L_{r}}_{i}})({D^{\mu}}{{\chi_c}_{t}}))$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})(({D^{\mu}}{{Q_{s}}_{aj}})({D^{\nu}}{{\chi_c}_{t}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$D^2\chi_c^4$} & \multirow{2}{*}{$({{\chi_c}_{p}}{{\chi_c}_{r}})(({D_{\mu}}{{\chi_c}_{s}})({D^{\mu}}{{\chi_c}_{t}}))$} &  & $({{\chi_L}_c}{{\chi_L}_c})(({D_{\mu}}{{\chi_R}_c})({D^{\mu}}{{\chi_R}_c}))$ & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-6}
 &  &  &  & $({{\chi_L}_c}{{\chi_R}_c})(({D_{\mu}}{{\chi_L}_c})({D^{\mu}}{{\chi_R}_c}))$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  \\ \hline

\multirow{15}{*}{%$\phi^2\psi^4$
} & \multirow{4}{*}{%$HH^\dagger e_c L^2\chi_c$
} & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{6-6}
 & \multirow{2}{*}{$HH^\dagger e_c L^2\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{s}}_{j}})({{L_{r}}_{i}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{2-7}
 & \multirow{2}{*}{$HH^\dagger d_c^2 u_c\chi_c$} & ${\epsilon_{abc}}{H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{c}})({{{d_c}_{r}}^{b}}{{\chi_c}_{t}})$ &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{3-7}
 &  & ${\epsilon_{abc}}{H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{u_c}_{s}}^{c}}{{\chi_c}_{t}})$ &  &  & $\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$ &  \\ \cline{2-7}
 & \multirow{4}{*}{%$HH^\dagger LQd_c\chi_c$
 } & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
\multirow{1}{*}{$\phi^2\psi^4$} & \multirow{2}{*}{$HH^\dagger LQd_c\chi_c$} & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$H^2 LQu_c\chi_c$} & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{u_c}_{s}}^{a}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{{u_c}_{s}}^{a}})({{Q_{r}}_{aj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$H^2 L^2\chi_c^2$} & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})({{\chi_L}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{3-7}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{\chi_c}_{s}})({{L_{r}}_{j}}{{\chi_c}_{t}})$ & \xmark & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{\chi_L}_c})({{L_{r}}_{j}}{{\chi_R}_c})$ &  & $\checkmark$ \\ \cline{2-7}
 & $HH^\dagger\chi_c^4$ & ${H_{i}}{{H^\dagger}^{i}}({{\chi_c}_{p}}{{\chi_c}_{r}})({{\chi_c}_{s}}{{\chi_c}_{t}})$ & \xmark & ${H_{i}}{{H^\dagger}^{i}}({{\chi_L}_c}{{\chi_L}_c})({{\chi_R}_c}{{\chi_R}_c})$ &  & $\checkmark$ \\ \hline

\multirow{24}{*}{%$F_L\psi^4$
} & \multirow{3}{*}{%$B_L e_c L^2\chi_c$
} & \multirow{2}{*}{${\epsilon^{ij}}{{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{6-6}
 & \multirow{1}{*}{$B_L e_c L^2\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{{B_L}^{\mu\nu}}({{L_{r}}_{i}}{\sigma_{\mu\nu}}{{L_{s}}_{j}})({{e_c}_{p}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$B_L u_c d_c^2\chi_c$
 } & \multirow{2}{*}{${\epsilon_{abc}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{s}}^{c}})({{{d_c}_{r}}^{b}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 & \multirow{1}{*}{$B_L u_c d_c^2\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{3-7}
 &  & ${\epsilon_{abc}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{d_c}_{r}}^{b}})({{{u_c}_{s}}^{c}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$B_L d_c LQ\chi_c$
 } & ${\epsilon^{ij}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$B_L d_c LQ\chi_c$} & ${\epsilon^{ij}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{{B_L}^{\mu\nu}}({{L_{r}}_{i}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{{d_c}_{p}}^{a}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$W_L e_c L^2\chi_c$
 } & \multirow{2}{*}{${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{6-6}
 & \multirow{1}{*}{$W_L e_c L^2\chi_c$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{3-7}
\multirow{2}{*}{$F_L\psi^4$} &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({{L_{r}}_{i}}{\sigma_{\mu\nu}}{{L_{s}}_{j}})({{e_c}_{p}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$W_L d_c LQ\chi_c$
 } & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$W_L d_c LQ\chi_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({{L_{r}}_{i}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{{d_c}_{p}}^{a}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{6}{*}{%$G_L u_c d_c^2\chi_c$
 } & \multirow{2}{*}{${{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{d_c}_{r}}^{b}})({{{u_c}_{s}}^{c}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{3-7}
 & \multirow{2}{*}{$G_L u_c d_c^2\chi_c$} & \multirow{2}{*}{${{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{s}}^{c}})({{{d_c}_{r}}^{b}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{r}}^{b}}{\sigma_{\mu\nu}}{{{u_c}_{s}}^{c}})({{{d_c}_{p}}^{a}}{{\chi_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{2-7}
 & \multirow{3}{*}{%$G_L d_c LQ\chi_c$
 } & ${{\lambda^{A}}_{a}^{b}}{\epsilon^{ij}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})({{Q_{s}}_{bj}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$G_L d_c LQ\chi_c$} & ${{\lambda^{A}}_{a}^{b}}{\epsilon^{ij}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{s}}_{bj}})({{L_{r}}_{i}}{{\chi_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{\lambda^{A}}_{a}^{b}}{\epsilon^{ij}}{{{G_L}^{A}}^{\mu\nu}}({{L_{r}}_{i}}{\sigma_{\mu\nu}}{{Q_{s}}_{bj}})({{{d_c}_{p}}^{a}}{{\chi_c}_{t}})$ &  &  &  &  \\ \hline
 
\multirow{62}{*}{%$D\phi\psi^3\bar{\psi}$
} & \multirow{3}{*}{%$DHLe_c e_c^\dagger\chi_c$
} & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{\chi_c}_{s}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DHLe_c e_c^\dagger\chi_c$} & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{L_{r}}_{i}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{e_c}_{p}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{L_{r}}_{i}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{6}{*}{%$DHL^2 L^\dagger\chi_c$
 } & \multirow{2}{*}{${\epsilon^{jk}}({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{L_{r}}_{j}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{L^\dagger}_{t}}^{i}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{3-7}
 & \multirow{2}{*}{$DHL^2 L^\dagger\chi_c$} & \multirow{2}{*}{${\epsilon^{jk}}({D^{\mu}}{H_{k}})({{L_{r}}_{j}}{\sigma_{\mu}}{{{L^\dagger}_{t}}^{i}})({{L_{p}}_{i}}{{\chi_c}_{s}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{t}}^{i}})({{L_{r}}_{j}}({D^{\mu}}{{\chi_c}_{s}}))$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DH^\dagger Ld_c u_c^\dagger\chi_c$
 } & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DH^\dagger Ld_c u_c^\dagger\chi_c$} & $({D^{\mu}}{{H^\dagger}^{i}})({{L_{r}}_{i}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{L_{r}}_{i}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DHLd_c d_c^\dagger\chi_c$
 } & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{d^\dagger_c}_{t}}_{a}})({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DHLd_c d_c^\dagger\chi_c$} & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{L_{r}}_{i}}{\sigma_{\mu}}{{{d^\dagger_c}_{t}}_{a}})({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{t}}_{a}})({{L_{r}}_{i}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DHLu_c u_c^\dagger\chi_c$
 } & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{L_{p}}_{i}}{{{u_c}_{r}}^{a}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DHLu_c u_c^\dagger\chi_c$} & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{{u_c}_{r}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{L_{p}}_{i}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{{u_c}_{r}}^{a}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DHQd_c e_c^\dagger\chi_c$
 } & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{\chi_c}_{s}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DHQd_c e_c^\dagger\chi_c$} & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{r}}_{ai}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{Q_{r}}_{ai}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DH^\dagger d_c^2 Q^\dagger\chi_c$
 } & ${\epsilon_{abc}}{\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{r}}^{b}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DH^\dagger d_c^2 Q^\dagger\chi_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{r}}^{b}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DHd_c u_c Q^\dagger\chi_c$
 } & ${\epsilon_{abc}}({D^{\mu}}{H_{i}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DHd_c u_c Q^\dagger\chi_c$} & ${\epsilon_{abc}}({D^{\mu}}{H_{i}})({{{u_c}_{r}}^{b}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon_{abc}}{H_{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})({{{u_c}_{r}}^{b}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{6}{*}{%$DHL^2 L^\dagger\chi_c$
 } & ${\epsilon^{jk}}({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ak}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{2}{*}{$DHL^2 L^\dagger\chi_c$} & ${\epsilon^{jk}}({D^{\mu}}{H_{k}})({{Q_{r}}_{aj}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ai}})({{L_{p}}_{i}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
\multirow{2}{*}{$D\phi\psi^3\bar{\psi}$} &  & ${\epsilon^{ij}}({D^{\mu}}{H_{k}})({{Q_{r}}_{aj}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ak}})({{L_{p}}_{i}}{{\chi_c}_{s}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{jk}}{H_{k}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ai}})({{Q_{r}}_{aj}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{k}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ak}})({{Q_{r}}_{aj}}({D^{\mu}}{{\chi_c}_{s}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$DH^\dagger Qe_c u_c\chi_c^\dagger$
 } & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{Q_{r}}_{ai}})({{{u_c}_{s}}^{a}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 & \multirow{1}{*}{$DH^\dagger Qe_c u_c\chi_c^\dagger$} & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{{u_c}_{s}}^{a}})({{Q_{r}}_{ai}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{Q_{r}}_{ai}}({D^{\mu}}{{{u_c}_{s}}^{a}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$DH^\dagger Q^3\chi_c^\dagger$
 } & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{Q_{r}}_{bj}}({D^{\mu}}{{Q_{s}}_{ck}}))$ &  &  &  &  \\ \cline{3-7}
 & \multirow{2}{*}{$DH^\dagger Q^3\chi_c^\dagger$} & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{jk}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{Q_{s}}_{ck}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$
 } &  &  & $\mathcal{Y}[\tiny{\ytableaushort{prs}}]$ &  \\ \cline{6-6}
 &  & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{jk}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{Q_{s}}_{ck}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr,s}}]$} &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r,s}}]$} &  \\ \cline{2-7}
 & \multirow{6}{*}{%$DH^\dagger Le_c \chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{$({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})({{\chi_c}_{s}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 & \multirow{2}{*}{$DH^\dagger Le_c \chi_c\chi_c^\dagger$} & \multirow{2}{*}{$({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{\chi_c}_{s}})({{L_{r}}_{i}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{\chi_L}_c})({{L_{r}}_{i}}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{\chi_R}_c})({{L_{r}}_{i}}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{L_{r}}_{i}}({D^{\mu}}{{\chi_c}_{s}}))$} &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{\chi_L}^\dagger_c})({{L_{r}}_{i}}({D^{\mu}}{{\chi_L}_c}))$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{\chi_R}^\dagger_c})({{L_{r}}_{i}}({D^{\mu}}{{\chi_R}_c}))$ &  &  \\ \cline{2-7}
 & \multirow{6}{*}{%$DH^\dagger Qd_c \chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{$({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{\chi_c}_{s}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 & \multirow{2}{*}{$DH^\dagger Qd_c \chi_c\chi_c^\dagger$} & \multirow{2}{*}{$({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{\chi_c}_{s}})({{Q_{r}}_{ai}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{\chi_L}_c})({{Q_{r}}_{ai}}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{\chi_R}_c})({{Q_{r}}_{ai}}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{Q_{r}}_{ai}}({D^{\mu}}{{\chi_c}_{s}}))$} &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{\chi_L}^\dagger_c})({{Q_{r}}_{ai}}({D^{\mu}}{{\chi_L}_c}))$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{\chi_R}^\dagger_c})({{Q_{r}}_{ai}}({D^{\mu}}{{\chi_R}_c}))$ &  &  \\ \cline{2-7}
 & \multirow{6}{*}{%$DHQu_c \chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{\chi_c}_{s}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{\chi_L}_c}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{\chi_R}_c}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 & \multirow{2}{*}{$DHQu_c \chi_c\chi_c^\dagger$} & \multirow{2}{*}{${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{\chi_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} &  & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{\chi_L}_c})({{{u_c}_{r}}^{a}}{\sigma_{\mu}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{\chi_R}_c})({{{u_c}_{r}}^{a}}{\sigma_{\mu}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{{u_c}_{r}}^{a}}({D^{\mu}}{{\chi_c}_{s}}))$} &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{\chi_L}^\dagger_c})({{{u_c}_{r}}^{a}}({D^{\mu}}{{\chi_L}_c}))$ &  & \multirow{2}{*}{{$\checkmark$}} \\ \cline{5-5}
 &  &  &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{\chi_R}^\dagger_c})({{{u_c}_{r}}^{a}}({D^{\mu}}{{\chi_R}_c}))$ &  &  \\ \cline{2-7}
 & $DH^\dagger L^\dagger\chi_c^3$ & ${\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({{\chi_c}_{s}}{\sigma_{\mu}}{{{L^\dagger}_{t}}^{j}})({{\chi_c}_{p}}{{\chi_c}_{r}})$ & \xmark &  &  &  \\ \cline{2-7}
 & \multirow{3}{*}{$DHL\chi_c^2\chi_c^\dagger$} & \multirow{2}{*}{${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{L_{p}}_{i}}{{\chi_c}_{r}})({{\chi_c}_{s}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})$} & \xmark &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  \\ \cline{4-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  \\ \cline{3-7}
 &  & ${\epsilon^{ij}}{H_{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{\chi^\dagger_c}_{t}})({{\chi_c}_{r}}({D^{\mu}}{{\chi_c}_{s}}))$ & \xmark  &  &  &  \\ \hline

\multirow{30}{*}{%$D^2\psi^2\bar{\psi}^2$
} & \multirow{2}{*}{$D^2 LQ^\dagger u_c^\dagger\chi_c$} & $({{L_{p}}_{i}}{{\chi_c}_{r}})(({D_{\mu}}{{{Q^\dagger}_{s}}^{ai}})({D^{\mu}}{{{u^\dagger_c}_{t}}_{a}}))$ &  &  &  &  \\ \cline{3-7}
 &  & $({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({D^{\nu}}{{{u^\dagger_c}_{t}}_{a}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$D^2 d_c e_c^\dagger u_c^\dagger\chi_c$} & $({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})(({D_{\mu}}{{e^\dagger_c}_{s}})({D^{\mu}}{{{u^\dagger_c}_{t}}_{a}}))$ &  &  &  &  \\ \cline{3-7}
 &  & $({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{e^\dagger_c}_{s}})({D^{\nu}}{{{u^\dagger_c}_{t}}_{a}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$D^2 d_c Q^{\dagger 2}\chi_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})(({D_{\mu}}{{{Q^\dagger}_{s}}^{bi}})({D^{\mu}}{{{Q^\dagger}_{t}}^{cj}}))$ &  &  &  &  \\ \cline{3-7}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({D^{\nu}}{{{Q^\dagger}_{t}}^{cj}}))$ &  &  &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$D^2 e_c e_c^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{$({{e_c}_{p}}{{\chi_c}_{r}})(({D_{\mu}}{{e^\dagger_c}_{s}})({D^{\mu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{e_c}_{p}}{{\chi_L}_c})(({D_{\mu}}{{e^\dagger_c}_{r}})({D^{\mu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 & \multirow{2}{*}{$D^2 e_c e_c^\dagger\chi_c\chi_c^\dagger$} &  &  & $({{e_c}_{p}}{{\chi_R}_c})(({D_{\mu}}{{e^\dagger_c}_{r}})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{$({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{e^\dagger_c}_{s}})({D^{\nu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_L}_c})(({D^{\mu}}{{e^\dagger_c}_{r}})({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & $({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_R}_c})(({D^{\mu}}{{e^\dagger_c}_{r}})({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$D^2 LL^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{$({{L_{p}}_{i}}{{\chi_c}_{r}})(({D_{\mu}}{{{L^\dagger}_{s}}^{i}})({D^{\mu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{L_{p}}_{i}}{{\chi_L}_c})(({D_{\mu}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 & \multirow{2}{*}{$D^2 LL^\dagger\chi_c\chi_c^\dagger$} &  &  & $({{L_{p}}_{i}}{{\chi_R}_c})(({D_{\mu}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{{L^\dagger}_{s}}^{i}})({D^{\nu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_L}_c})(({D^{\mu}}{{{L^\dagger}_{r}}^{i}})({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & $({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_R}_c})(({D^{\mu}}{{{L^\dagger}_{r}}^{i}})({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
\multirow{2}{*}{$D^2\psi^2\bar{\psi}^2$} & \multirow{4}{*}{%$D^2 QQ^\dagger\chi_c\chi_c^\dagger$
} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{{\chi_c}_{r}})(({D_{\mu}}{{{Q^\dagger}_{s}}^{ai}})({D^{\mu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{Q_{p}}_{ai}}{{\chi_L}_c})(({D_{\mu}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 & \multirow{2}{*}{$D^2 QQ^\dagger\chi_c\chi_c^\dagger$} &  &  & $({{Q_{p}}_{ai}}{{\chi_R}_c})(({D_{\mu}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({D^{\nu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_L}_c})(({D^{\mu}}{{{Q^\dagger}_{r}}^{ai}})({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & $({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_R}_c})(({D^{\mu}}{{{Q^\dagger}_{r}}^{ai}})({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$D^2 d_c d_c^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})(({D_{\mu}}{{{d^\dagger_c}_{s}}_{a}})({D^{\mu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{{d_c}_{p}}^{a}}{{\chi_L}_c})(({D_{\mu}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 & \multirow{2}{*}{$D^2 d_c d_c^\dagger\chi_c\chi_c^\dagger$} &  &  & $({{{d_c}_{p}}^{a}}{{\chi_R}_c})(({D_{\mu}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({D^{\nu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_L}_c})(({D^{\mu}}{{{d^\dagger_c}_{r}}_{a}})({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & $({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_R}_c})(({D^{\mu}}{{{d^\dagger_c}_{r}}_{a}})({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$D^2 u_c u_c^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{{\chi_c}_{r}})(({D_{\mu}}{{{u^\dagger_c}_{s}}_{a}})({D^{\mu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{{u_c}_{p}}^{a}}{{\chi_L}_c})(({D_{\mu}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 & \multirow{2}{*}{$D^2 u_c u_c^\dagger\chi_c\chi_c^\dagger$} &  &  & $({{{u_c}_{p}}^{a}}{{\chi_R}_c})(({D_{\mu}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({D^{\nu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_L}_c})(({D^{\mu}}{{{u^\dagger_c}_{r}}_{a}})({D^{\nu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & $({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_R}_c})(({D^{\mu}}{{{u^\dagger_c}_{r}}_{a}})({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$D^2\chi_c^2\chi_c^{\dagger 2}$
 } & \multirow{3}{*}{$({{\chi_c}_{p}}{{\chi_c}_{r}})(({D_{\mu}}{{\chi^\dagger_c}_{s}})({D^{\mu}}{{\chi^\dagger_c}_{t}}))$} &  & $({{\chi_L}_c}{{\chi_L}_c})(({D_{\mu}}{{\chi_L}^\dagger_c})({D^{\mu}}{{\chi_L}^\dagger_c}))$ &  & \multirow{3}{*}{{\checkmark}} \\ \cline{5-5}
 & \multirow{2}{*}{$D^2\chi_c^2\chi_c^{\dagger 2}$} &  &  & $({{\chi_L}_c}{{\chi_R}_c})(({D_{\mu}}{{\chi_L}^\dagger_c})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{5-5}
 &  &  &  & $({{\chi_R}_c}{{\chi_R}_c})(({D_{\mu}}{{\chi_R}^\dagger_c})({D^{\mu}}{{\chi_R}^\dagger_c}))$ &  &  \\ \cline{3-7}
 &  & $({{\chi_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})(({D^{\mu}}{{\chi^\dagger_c}_{s}})({D^{\nu}}{{\chi^\dagger_c}_{t}}))$ & \xmark & $({{\chi_L}_c}{\sigma_{\mu\nu}}{{\chi_R}_c})(({D^{\mu}}{{\chi_L}^\dagger_c})({D^{\nu}}{{\chi_R}^\dagger_c}))$ &  & \checkmark \\ \hline

\multirow{27}{*}{%$\phi^2\psi^2\bar{\psi}^2$
} & \multirow{2}{*}{$HH^\dagger LQ^\dagger u_c^\dagger\chi_c$} & ${H_{j}}{{H^\dagger}^{i}}({{{Q^\dagger}_{s}}^{aj}}{{{u^\dagger_c}_{t}}_{a}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{3-7}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{a}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^2 LL^\dagger e_c^\dagger\chi_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{k}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^2 LQ^\dagger d_c^\dagger\chi_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ak}})({{L_{p}}_{i}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^2 QQ^\dagger e_c^\dagger\chi_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ak}})({{Q_{p}}_{ai}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $HH^\dagger d_c u_c^\dagger e_c^\dagger\chi_c$ & ${H_{i}}{{H^\dagger}^{i}}({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$HH^\dagger d_c Q^{\dagger 2}\chi_c$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{jl}}{H_{i}}{{H^\dagger}^{j}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cl}})({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{st}}]$} &  \\ \cline{6-6}
 &  &  &  &  & $\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$ &  \\ \cline{2-7}
 & $H^2 u_c Q^{\dagger 2}\chi_c$ & ${\epsilon_{abc}}{H_{i}}{H_{j}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{{u_c}_{p}}^{a}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $H^{\dagger 2}L^{\dagger 2}\chi_c^2$ & ${\epsilon_{ik}}{\epsilon_{jl}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{L^\dagger}_{s}}^{k}}{{{L^\dagger}_{t}}^{l}})({{\chi_c}_{p}}{{\chi_c}_{r}})$ &  & ${\epsilon_{ik}}{\epsilon_{jl}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{L^\dagger}_{p}}^{k}}{{{L^\dagger}_{r}}^{l}})({{\chi_L}_c}{{\chi_R}_c})$ &  & \checkmark \\ \cline{2-7}
 & \multirow{2}{*}{$HH^\dagger e_c e_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{{\chi_c}_{r}})({{e^\dagger_c}_{s}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{{\chi_L}_c})({{e^\dagger_c}_{r}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{{\chi_R}_c})({{e^\dagger_c}_{r}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$HH^\dagger LL^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{{\chi_c}_{r}})({{{L^\dagger}_{s}}^{j}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{{\chi_L}_c})({{{L^\dagger}_{r}}^{j}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
\multirow{1}{*}{$\phi^2\psi^2\bar{\psi}^2$} & \multirow{2}{*}{$HH^\dagger LL^\dagger\chi_c\chi_c^\dagger$} &  &  & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{{\chi_R}_c})({{{L^\dagger}_{r}}^{j}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{{\chi_c}_{r}})({{{L^\dagger}_{s}}^{i}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{{\chi_L}_c})({{{L^\dagger}_{r}}^{i}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{{\chi_R}_c})({{{L^\dagger}_{r}}^{i}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{4}{*}{%$HH^\dagger QQ^\dagger\chi_c\chi_c^\dagger$
 } & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{{\chi_c}_{r}})({{{Q^\dagger}_{s}}^{aj}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{{\chi_L}_c})({{{Q^\dagger}_{r}}^{aj}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 & \multirow{2}{*}{$HH^\dagger QQ^\dagger\chi_c\chi_c^\dagger$} &  &  & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{aj}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{3-7}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{{\chi_c}_{r}})({{{Q^\dagger}_{s}}^{ai}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{{\chi_L}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$HH^\dagger d_c d_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{\chi_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{\chi_L}_c})({{{d^\dagger_c}_{r}}_{a}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{\chi_R}_c})({{{d^\dagger_c}_{r}}_{a}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$HH^\dagger u_c u_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{{\chi_c}_{r}})({{{u^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{{\chi_L}_c})({{{u^\dagger_c}_{r}}_{a}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{{\chi_R}_c})({{{u^\dagger_c}_{r}}_{a}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{3}{*}{%$HH^\dagger\chi_c^2\chi_c^{\dagger 2}$
 } & \multirow{3}{*}{${H_{i}}{{H^\dagger}^{i}}({{\chi_c}_{p}}{{\chi_c}_{r}})({{\chi^\dagger_c}_{s}}{{\chi^\dagger_c}_{t}})$} &  & ${H_{i}}{{H^\dagger}^{i}}({{\chi_L}_c}{{\chi_L}_c})({{\chi_L}^\dagger_c}{{\chi_L}^\dagger_c})$ &  & \multirow{3}{*}{{\checkmark}} \\ \cline{5-5}
 & \multirow{1}{*}{$HH^\dagger\chi_c^2\chi_c^{\dagger 2}$} &  &  & ${H_{i}}{{H^\dagger}^{i}}({{\chi_R}_c}{{\chi_R}_c})({{\chi_R}^\dagger_c}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{5-5}
 &  &  &  & ${H_{i}}{{H^\dagger}^{i}}({{\chi_L}_c}{{\chi_R}_c})({{\chi_L}^\dagger_c}{{\chi_R}^\dagger_c})$ &  &  \\ \hline

\multirow{39}{*}{%$F_L\psi^2\bar{\psi}^2$
} & $B_L LQ^\dagger u_c^\dagger\chi_c$ & ${{B_L}^{\mu\nu}}({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{a}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $B_L QL^\dagger u_c\chi_c^\dagger$ & ${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{i}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $B_L d_c e_c^\dagger u_c^\dagger\chi_c$ & ${{B_L}^{\mu\nu}}({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $B_L e_c d_c^\dagger u_c\chi_c^\dagger$ & ${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})({{{d^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $B_L d_c Q^{\dagger 2}\chi_c$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{B_L}^{\mu\nu}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $B_L Q^2 d_c^\dagger\chi_c^\dagger$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{Q_{r}}_{bj}})({{{d^\dagger_c}_{s}}_{c}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $W_L LQ^\dagger u_c^\dagger\chi_c$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger}_{s}}^{aj}}{{{u^\dagger_c}_{t}}_{a}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $W_L QL^\dagger u_c\chi_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{j}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $W_L d_c Q^{\dagger 2}\chi_c$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{abc}}{\epsilon_{jk}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $W_L Q^2 d_c^\dagger\chi_c^\dagger$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{abc}}{\epsilon^{jk}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{Q_{r}}_{bj}})({{{d^\dagger_c}_{s}}_{c}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $G_L LQ^\dagger u_c^\dagger\chi_c$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{b}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $G_L QL^\dagger u_c\chi_c^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{b}})({{{L^\dagger}_{s}}^{i}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & $G_L d_c e_c^\dagger u_c^\dagger\chi_c$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{b}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$ &  &  &  &  \\ \cline{2-7}
 & $G_L e_c d_c^\dagger u_c\chi_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})({{{d^\dagger_c}_{s}}_{b}}{{\chi^\dagger_c}_{t}})$ &  &  &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$G_L d_c Q^{\dagger 2}\chi_c$} & \multirow{2}{*}{${{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ij}}{{{G_L}^{A}}^{\mu\nu}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  \\ \cline{2-7}
 & \multirow{2}{*}{$G_L Q^2 d_c^\dagger\chi_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{Q_{r}}_{bj}})({{{d^\dagger_c}_{s}}_{c}}{{\chi^\dagger_c}_{t}})$} &  &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  \\ \cline{6-6}
 &  &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  \\ \cline{2-7}
 & \multirow{2}{*}{$B_L e_c e_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{e^\dagger_c}_{s}}{{\chi^\dagger_c}_{t}})$} &  & ${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{e^\dagger_c}_{r}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
\multirow{1}{*}{$F_L\psi^2\bar{\psi}^2$} &  &  &  & ${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{e^\dagger_c}_{r}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$B_L LL^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{L^\dagger}_{s}}^{i}}{{\chi^\dagger_c}_{t}})$} &  & ${{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{L^\dagger}_{r}}^{i}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{L^\dagger}_{r}}^{i}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$B_L QQ^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{Q^\dagger}_{s}}^{ai}}{{\chi^\dagger_c}_{t}})$} &  & ${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$B_L d_c d_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{ai}}{{\chi_R}^\dagger_c})$} &  & ${{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{d^\dagger_c}_{r}}_{a}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{d^\dagger_c}_{r}}_{a}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$B_L u_c u_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{u^\dagger_c}_{s}}_{a}}{{\chi^\dagger_c}_{t}})$} &  & ${{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{u^\dagger_c}_{r}}_{a}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{u^\dagger_c}_{r}}_{a}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$W_L LL^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{L^\dagger}_{s}}^{j}}{{\chi^\dagger_c}_{t}})$} &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{L^\dagger}_{r}}^{j}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{L^\dagger}_{r}}^{j}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$W_L QQ^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{Q^\dagger}_{s}}^{aj}}{{\chi^\dagger_c}_{t}})$} &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{Q^\dagger}_{r}}^{aj}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{aj}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$G_L QQ^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{Q^\dagger}_{s}}^{bi}}{{\chi^\dagger_c}_{t}})$} &  & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{Q^\dagger}_{r}}^{bi}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{Q^\dagger}_{r}}^{bi}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$G_L d_c d_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{d^\dagger_c}_{s}}_{b}}{{\chi^\dagger_c}_{t}})$} &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{d^\dagger_c}_{r}}_{b}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{d^\dagger_c}_{r}}_{b}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & \multirow{2}{*}{$G_L u_c u_c^\dagger\chi_c\chi_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{{u^\dagger_c}_{s}}_{b}}{{\chi^\dagger_c}_{t}})$} &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_L}_c})({{{u^\dagger_c}_{r}}_{b}}{{\chi_L}^\dagger_c})$ &  & \multirow{2}{*}{\checkmark} \\ \cline{5-5}
 &  &  &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{\chi_R}_c})({{{u^\dagger_c}_{r}}_{b}}{{\chi_R}^\dagger_c})$ &  &  \\ \cline{2-7}
 & $B_L\chi_c^2\chi_c^{\dagger 2}$ & ${{B_L}^{\mu\nu}}({{\chi_c}_{p}}{\sigma_{\mu\nu}}{{\chi_c}_{r}})({{\chi^\dagger_c}_{s}}{{\chi^\dagger_c}_{t}})$ & \xmark & ${{B_L}^{\mu\nu}}({{\chi_L}_c}{\sigma_{\mu\nu}}{{\chi_R}_c})({{\chi_L}^\dagger_c}{{\chi_R}^\dagger_c})$ &  & \checkmark \\ \hline

\hhline{=======}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{}C{0.09\textwidth}C{0.12\textwidth}C{0.36\textwidth}C{0.365\textwidth}C{0.1\textwidth}c@{}}%{c|c|Y{0.3\textwidth}|Y{0.3\textwidth}|c|c|c}%{X|X|X|X|X|X|X}%{c|c|c|c|c|c|c}
\caption{\textcolor{black}{{Complete and independent operators for dark photon written in Stueckelberg mechanism with Goldstone (\textbf{Real}), unitary gauge with massive vector field (\textbf{Complex}), $\mathbf{Z}_2$ dark matter ($\mathbf{Z}_2$) classified in canonical dimension. The operators for a massless dark photon can be read directly from \textbf{Complex} column by keeping only the operators with $\checkmark$ marks.\label{tab:VEFT}}}}\\
\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-4 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {$\mathbf{Z_2}$}  \\
\hline\hline
$F_L^2$ & $X_L B_L$ & ${B_L}_{\mu\nu}{X_L}^{\mu\nu}$ & 
 &  \\ \hline

\multirow{5}{*}{%$u\psi\bar{\psi}$
} & $u e_c e_c^\dagger$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ & \textcolor{red}{%$({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$
} &  \\ \cline{2-6}
 & $u LL^\dagger$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ & \textcolor{red}{%$({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$
 } &  \\ \cline{2-6}
\multirow{1}{*}{$u\psi\bar{\psi}$} & $u QQ^\dagger$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ & \textcolor{red}{%$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$
} &  \\ \cline{2-6}
 & $u d_c d_c^\dagger$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ & \textcolor{red}{%$({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$
 } &  \\ \cline{2-6}
 & $u u_c u_c^\dagger$ & $({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ & \textcolor{red}{%$({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$
 } &  \\ \hline

%$Du\phi^2$ & $DuHH^\dagger$ &  & \textcolor{red}{${H^{\dagger}}^{i}(D^\mu H_i)X_\mu$} &  &  \\ \hline

$u^2\phi^2$ & $uu^\dagger HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu X^\mu$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \hline

\multirow{2}{*}{$u^4$} & \multirow{2}{*}{$u^2 u^{\dagger 2}$} & \multirow{2}{*}{$X_\mu X^\mu X_\nu X^\nu$} & $X_\mu^\dagger X^\mu X_\nu^\dagger X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu^\dagger X^{\dagger\mu} X_\nu X^\nu$ &  & $\checkmark$ \\ \hline

\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-6 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {$\mathbf{Z_2}$}  \\
\hline\hline
$F_L^3$ & $B_L X_L X_L^\dagger$ &  & ${{B_L}_{\mu\nu}}{{X_L}^{\mu\lambda}}{{{X_L^\dagger}_{\lambda}}^{\nu}}$ &  & $\checkmark$ \\ \hline
\multirow{3}{*}{%$F_L^2\phi^2$
} & $X_L B_L HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$F_L^2\phi^2$} & $X_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$F_L\phi\psi^2$
} & $X_L e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\mu\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$F_L\phi\psi^2$} & $X_L d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & $X_L HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \hline

\multirow{7}{*}{%$u\phi^2\psi\bar{\psi}$
} & $uHH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uHH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$u\phi^2\psi\bar{\psi}$} & \multirow{2}{*}{$uHH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & $uHH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uHH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \hline

\multirow{15}{*}{%$uF_L\psi\bar{\psi}$
} & $uB_L e_c e_c^\dagger$ & ${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})X_\nu$ &  &  \\ \cline{2-6}
 & $uB_L LL^\dagger$ & ${{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})X_\nu$ &  &  \\ \cline{2-6}
 & $uB_L QQ^\dagger$ & ${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\nu$ &  &  \\ \cline{2-6}
 & $uB_L d_c d_c^\dagger$ & ${{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\nu$ &  &  \\ \cline{2-6}
 & $uB_L u_c u_c^\dagger$ & ${{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\nu$ &  &  \\ \cline{2-6}
 & $uW_L LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})X_\nu$ &  &  \\ \cline{2-6}
 & $uW_L QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\nu$ &  &  \\ \cline{2-6}
 & $uG_L QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\nu$ &  &  \\ \cline{2-6}
 & $uG_L d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\nu$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$uF_L\psi\bar{\psi}$} & $uG_L u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\nu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} e_c e_c^\dagger$} & \multirow{2}{*}{${{X_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})X_\nu$} & ${{X_L^\dagger}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})X_\nu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} LL^\dagger$} & \multirow{2}{*}{${{X_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})X_\nu$} & ${{X_L^\dagger}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})X_\nu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} QQ^\dagger$} & \multirow{2}{*}{${{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\nu$} & ${{X_L^\dagger}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\nu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} d_c d_c^\dagger$} & \multirow{2}{*}{${{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\nu$} & ${{X_L^\dagger}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\nu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} u_c u_c^\dagger$} & \multirow{2}{*}{${{X_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\nu$} & ${{X_L^\dagger}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\nu^\dagger$ &  &  \\ \hline

$Du\phi^4$ & $DuH^2 H^{\dagger 2}$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})X^\mu$ &  &  \\ \hline

\multirow{6}{*}{%$Du\phi\psi^2$
} & \multirow{2}{*}{$Due_c H^\dagger L$} & $({D_{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})X^\mu$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})X^\nu$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$Du\phi\psi^2$} & \multirow{2}{*}{$Dud_c H^\dagger Q$} & $({D_{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X^\mu$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})X^\nu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Duu_c HQ$} & ${\epsilon^{ij}}({D_{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X^\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})X^\nu$ &  &  \\ \hline
 
\multirow{3}{*}{%$DuF_L\phi^2$
} & $DuB_L HH^\dagger$ & ${H_{i}}{{B_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})X_\nu$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$DuF_L\phi^2$} & $DuW_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{j}})X_\nu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} HH^\dagger$} & \multirow{2}{*}{${H_{i}}{{X_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})X_\nu$} & ${H_{i}}{{X_L^\dagger}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})X_\nu^\dagger$ &  &  \\ \hline

$u^2\phi^4$ & $uu^\dagger H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu X^\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$u^2\phi\psi^2$
} & \multirow{2}{*}{$uu^\dagger e_c H^\dagger L$} & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X^\mu$ & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}({{e_c}_{p}}\sigma^{\nu\mu}{{L_{r}}_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{2}{*}{$u^2\phi\psi^2$} & \multirow{2}{*}{$uu^\dagger d_c H^\dagger Q$} & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X^\mu$ & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}\sigma^{\nu\mu}{{Q_{r}}_{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger u_c HQ$} & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}\sigma^{\nu\mu}{{{u_c}_{r}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{6}{*}{%$u^2 F_L^2$
} & $uu^\dagger B_L^2$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}X_\mu X^\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L^2$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}X_\mu X^\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger G_L^2$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}X_\mu X^\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{2}{*}{$u^2 F_L^2$} & $uu^\dagger B_L X_L$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}X_\mu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{%$uu^{(\dagger)} X_L X_L^{(\dagger)}$
 } & \multirow{2}{*}{%${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}X_\mu X^\mu$
 } & ${{X_L}_{\nu\lambda}}{{X_L^\dagger}^{\lambda\nu}}X_\mu^\dagger X^\mu$ &  & \multirow{2}{*}{%$\checkmark$
 } \\ \cline{4-4}
 & \multirow{2}{*}{$uu^{(\dagger)} X_L X_L^{(\dagger)}$} & \multirow{2}{*}{${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}X_\mu X^\mu$} & ${{{X_L}_{\lambda}}^{\nu}}{{X_L^\dagger}^{\lambda\mu}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L^\dagger}_{\nu\lambda}}{{X_L^\dagger}^{\lambda\nu}}X_\mu X^\mu$ &  &  \\ \cline{4-4}
 &  &  & ${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}X_\mu^\dagger {X^\dagger}^\mu$ &  &  \\ \hline

%\multirow{3}{*}{$u^2 F_L\phi^2$} & $u^2 B_L HH^\dagger$ &  &  &  &  \\ \cline{2-6}
% & $u^2 W_L HH^\dagger$ &  &  &  &  \\ \cline{2-6}
% & $u^2 X_L HH^\dagger$ &  &  &  &  \\ \hline

\multirow{6}{*}{%$u^2 F_L F_R$
} & $uu^\dagger B_L B_R$ & ${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ & ${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}X_\mu^\dagger X_\nu$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L W_R$ & ${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu$ & ${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu^\dagger X_\nu$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger G_L G_R$ & ${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu$ & ${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu^\dagger X_\nu$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{1}{*}{$u^2 F_L F_R$} & $uu^\dagger X_L B_R$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
%\rowcolor{red} & $u^2 B_L X_R$ & ${{X_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ & ${{X_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{%$uu^{(\dagger)} X_L X_R^{(\dagger)}$
 }& \multirow{2}{*}{%${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu$
 } & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu^\dagger X_\nu$ &  & \multirow{2}{*}{%$\checkmark$
 } \\ \cline{4-4}
 & \multirow{1}{*}{$uu^{(\dagger)} X_L X_R^{(\dagger)}$} & \multirow{1}{*}{${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu$} & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L^\dagger}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  & \multirow{1}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu^\dagger X_\nu^\dagger$ &  &  \\ \hline

\multirow{2}{*}{$u^2 F_L\phi^2$} & $uu^\dagger B_L HH^\dagger$ &  & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L HH^\dagger$ &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{5}{*}{%$Du^2\psi\bar{\psi}$
} & \multirow{2}{*}{$Duu^\dagger e_c e_c^\dagger$} & \multirow{2}{*}{$(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu$} & $(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu^\dagger X_\nu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Duu^\dagger LL^\dagger$} & \multirow{2}{*}{$(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu$} & $(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger X_\nu$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$Du^2\psi\bar{\psi}$} & \multirow{2}{*}{$Duu^\dagger d_c d_c^\dagger$} & \multirow{2}{*}{$(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu$} & $(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger X_\nu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Duu^\dagger u_c u_c^\dagger$} & \multirow{2}{*}{$(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu$} & $(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger X_\nu$ &  & \\ \cline{2-6}
 & \multirow{2}{*}{$Duu^\dagger QQ^\dagger$} & \multirow{2}{*}{$(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu$} & $(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger X_\nu$ &  &  \\ \hline

\multirow{2}{*}{%$D^2 u^2\phi^2$
} & \multirow{2}{*}{%$D^2 uu^\dagger HH^\dagger$
} & \multirow{2}{*}{${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu X_\nu$} & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
\multirow{1}{*}{$D^2 u^2\phi^2$} & \multirow{1}{*}{$D^2 uu^\dagger HH^\dagger$} &  & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu^\dagger X_\nu$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \hline

\multirow{5}{*}{%$u^3 \psi\bar{\psi}$
} & $u^3 e_c e_c^\dagger$ & $({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 LL^\dagger$ & $({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$u^3 \psi\bar{\psi}$} & $u^3 QQ^\dagger$ & $({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 d_c d_c^\dagger$ & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 u_c u_c^\dagger$ & $({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  &  \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$Du^3 F_L$} & $Du^3 B_L$ &  &  &  &  \\ \cline{2-6}
% & $Du^3 X_L$ &  &  &  &  \\ \hline

\multirow{2}{*}{$Du^3 F_L$} & $Du^2 u^\dagger X_L^\dagger$ &  & ${{X_L^\dagger}^{\lambda\nu}}X_\mu X_\nu (D^\nu X_\lambda^\dagger)$ &  & $\checkmark$ \\ \cline{2-6}
 & $Du u^{\dagger 2} X_L$ &  & ${{X_L}^{\lambda\nu}}X_\mu X_\nu^\dagger(D^\mu X_\lambda^\dagger)$ &  & $\checkmark$ \\ \hline

\multirow{2}{*}{$Du^3\phi^2$} & \multirow{2}{*}{$Du^3 HH^\dagger$} & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \hline

\multirow{2}{*}{$u^4\phi^2$} & \multirow{2}{*}{$u^2 u^{\dagger 2}HH^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu X^\mu X^\nu$} & ${H_{i}}{{H^\dagger}^{i}}X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$u^4 F_L$} & $u^4 B_L$ &  &  &  &  \\ \cline{2-6}
% & $u^4 X_L$ &  &  &  &  \\ \hline

$u^4 F_L$ & $u^4 B_L$ &  & ${{B_L}^{\lambda\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  &  \\ \hline

\multirow{2}{*}{$D^2 u^4$} & \multirow{2}{*}{$D^2 u^2 u^{\dagger 2}$} & \multirow{2}{*}{$X^\lambda X_\lambda (D_\mu X_\nu)(D^\mu X^\nu)$} & $X^\lambda X_\lambda^\dagger (D_\mu X_\nu^\dagger)(D^\mu X^\nu)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X^{\dagger\lambda} X_\lambda^\dagger (D_\mu X_\nu)(D^\mu X^\nu)$ &  & $\checkmark$ \\ \hline

%\cellcolor[gray]{0.9}$D u^5$ & $D u^5$ &  &  &  &  \\ \hline

\multirow{2}{*}{$u^6$} & \multirow{2}{*}{$u^3 u^{\dagger 3}$} & \multirow{2}{*}{$X_\lambda X_\mu X_\nu X^\lambda X^\mu X^\nu$} & $X_\lambda^\dagger X_\mu^\dagger X_\nu^\dagger X^\lambda X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\lambda^\dagger X_\mu X_\nu^\dagger X^{\dagger\lambda} X^\mu X^\nu$ &  & $\checkmark$ \\ \hline

\hhline{======}
\multicolumn{5}{c}{\textcolor{blue}{{\textbf{\textit{dim}-7 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {$\mathbf{Z_2}$}  \\
\hline\hline
$F_L\phi^2\psi^2$ & $X_L H^2 L^2$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\mu\nu}}{{L_{r}}_{j}})$ &  &  \\ \hline

\multirow{5}{*}{%$u\psi^3\bar{\psi}$
} & \multirow{2}{*}{$u d_c L^2 u_c^\dagger$} & ${\epsilon^{ij}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{L_{s}}_{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{L_{s}}_{j}})X_\mu$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$u\psi^3\bar{\psi}$} & \multirow{2}{*}{$u d_c^2 L Q^\dagger$} & \multirow{2}{*}{${\epsilon_{abc}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{L_{s}}_{i}})X_\mu$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-6}
 & $u d_c^3 e_c^\dagger$ & ${\epsilon_{abc}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{{d_c}_{s}}^{c}})X_\mu$ &  &  \\ \hline
 
%\multirow{2}{*}{\cellcolor[gray]{0.9}$u\phi^3\psi\bar{\psi}$} & $u H^{\dagger 3} e_c L^\dagger$ &  &  &  & \\ \cline{2-6}
% & $u H^3 e_c^\dagger L$ &  &  &  & \\ \hline

\multirow{4}{*}{%$Du\phi^2\psi^2$
} & \multirow{4}{*}{$DuH^2 L^2$} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}(({D^{\mu}}{{L_{p}}_{i}}){{L_{r}}_{j}})X_\mu$} &  & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
\multirow{2}{*}{$Du\phi^2\psi^2$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{L_{r}}_{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({D_{\nu}}{H_{k}})({{L_{p}}_{i}}{\sigma^{\nu\mu}}{{L_{r}}_{j}})X_\mu$ &  &  \\ \hline

\multirow{2}{*}{$u^2\phi^2\psi^2$} & \multirow{2}{*}{$uu^\dagger H^2 L^2$} & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})X_\mu X^\mu$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}\sigma^{\nu\mu}{{L_{r}}_{j}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-8 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{Complex}} & {\textbf{F}} & {$\mathbf{Z_2}$}  \\
\hline\hline
\multirow{3}{*}{%$F_L\phi^3\psi^2$
} & $X_L H {H^\dagger}^2 Le_c$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\mu\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$F_L\phi^3\psi^2$} & $X_L H {H^\dagger}^2 Qd_c$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & $X_L H^2 H^\dagger Qu_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}{{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \hline

\multirow{16}{*}{%$F_L\psi^4$
} & \multirow{3}{*}{%$X_L e_c u_c^2$
} & ${\epsilon_{abc}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\mu\nu}}{{{u_c}_{t}}^{c}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{3-6}
 & \multirow{1}{*}{$X_L e_c u_c^2$} & ${\epsilon_{abc}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{\sigma_{\lambda}}^{\nu}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\mu\lambda}}{{{u_c}_{t}}^{c}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})$ &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{2-6}
 & \multirow{3}{*}{%$X_L e_c LQu_c$
 } & ${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\mu\nu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$X_L e_c LQu_c$} & ${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\mu\nu}}{{{u_c}_{t}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{{\sigma_{\lambda}}^{\nu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{u_c}_{t}}^{a}})$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$X_L d_c Q^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
\multirow{2}{*}{$F_L\psi^4$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 & \multirow{2}{*}{$X_L d_c Q^2 u_c$} & \multirow{2}{*}{${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\mu\nu}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{\sigma_{\lambda}}^{\nu}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{4}{*}{%$X_L LQ^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\mu\nu}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$
 } & \multirow{3}{*}{%
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$X_L LQ^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\mu\nu}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} & \multirow{1}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{\sigma^{\mu\nu}}{{Q_{t}}_{cl}})$ &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \hline

\multirow{31}{*}{%$F_L\psi^2\bar{\psi}^2$
} & $X_L e_c^2 {e_c^\dagger}^2$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\mu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{2-6}
 & $X_L e_c e_c^\dagger LL^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & $X_L d_c d_c^\dagger LL^\dagger$ & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & $X_L u_c u_c^\dagger LL^\dagger$ & ${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{2-6}
 & $X_L e_c e_c^\dagger QQ^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L L^2 {L^\dagger}^2$} & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-6}
 & $X_L e_c e_c^\dagger d_c d_c^\dagger$ & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\mu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{2-6}
 & $X_L e_c e_c^\dagger u_c u_c^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L d_c^2 {d_c^\dagger}^2$} & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\mu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-6}
 & \multirow{2}{*}{$X_L d_c d_c^\dagger u_c u_c^\dagger$} & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L u_c^2 {u_c^\dagger}^2$} & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-6}
\multirow{1}{*}{$F_L\psi^2\bar{\psi}^2$} & \multirow{2}{*}{$X_L LL^\dagger QQ^\dagger$} & ${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L d_c d_c^\dagger QQ^\dagger$} & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L u_c u_c^\dagger QQ^\dagger $} & ${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$X_L Q^2 {Q^\dagger}^2$
 } & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$X_L Q^2 {Q^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-6}
 & $X_L e_c d_c^\dagger L Q^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{2-6}
 & $X_L d_c e_c^\dagger QL^\dagger$ & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & $X_L e_c Q^{\dagger 2} u_c$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{2-6}
 & $X_L e_c^\dagger Q^2 u_c^\dagger$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \cline{2-6}
 & $X_L d_c L^\dagger Q^\dagger u_c$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{2-6}
 & $X_L d_c^\dagger LQu_c^\dagger$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \hline

$D^2 F_L\phi^4$ & $D^2 X_L H^2 H^{\dagger 2}$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})$ &  &  \\ \hline
 
\multirow{16}{*}{%$DF_L\phi^2\psi\bar{\psi}$
} & \multirow{2}{*}{$DX_L HH^\dagger e_c e_c^\dagger$} & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$DX_L HH^\dagger LL^\dagger$
 } & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DX_L HH^\dagger LL^\dagger$} & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DX_L HH^\dagger d_c d_c^\dagger$} & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$DF_L\phi^2\psi\bar{\psi}$} &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DX_L HH^\dagger u_c u_c^\dagger$} & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$DX_L HH^\dagger QQ^\dagger$
 } & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DX_L HH^\dagger QQ^\dagger$} & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{2-6}
 & $DX_L H^2 d_c^\dagger u_c$ & ${\epsilon^{ij}}{H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & $DX_L H^{\dagger 2} d_c u_c^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \hline
 
\multirow{6}{*}{%$D^2 F_L\phi\psi^2$
} & \multirow{2}{*}{$D^2 X_L e_c H^\dagger L$} & ${{X_L}^{\lambda\mu}}({D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}({D_{\lambda}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}({D_{\mu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$D^2 F_L\phi\psi^2$} & \multirow{2}{*}{$D^2 X_L d_c H^\dagger Q$} & ${{X_L}^{\lambda\mu}}({D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}({D_{\lambda}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}({D_{\mu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 X_L HQu_c$} & ${\epsilon^{ij}}{{X_L}^{\lambda\mu}}({D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}({D_{\lambda}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}({D_{\mu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \hline

\multirow{3}{*}{%$D^2 F_R\phi\psi^2$
} & $D^2 X_R e_c H^\dagger L$ & ${{X_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$D^2 F_R\phi\psi^2$} & $D^2 X_R d_c H^\dagger Q$ & ${{X_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & $D^2 X_R HQu_c$ & ${\epsilon^{ij}}{{X_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \hline

\multirow{3}{*}{%$F_L^2\phi^4$
} & $X_L B_L H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$F_L^2\phi^4$} & $X_L W_L H^2 {H^\dagger}^2$ & ${{\tau^{I}}_{k}^{j}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \hline

\multirow{19}{*}{%$F_L^2\phi\psi^2$
} & \multirow{2}{*}{$X_L B_L e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\mu\lambda}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L B_L d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\lambda}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L B_L HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L W_L e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\mu\lambda}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L W_L d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\lambda}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$F_L^2\phi\psi^2$} & \multirow{2}{*}{$X_L W_L HQu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L G_L d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\lambda}}{{Q_{r}}_{bi}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L G_L HQu_c$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{u_c}_{r}}^{b}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L X_L^{(\dagger)} e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{{X_L^\dagger}_{\lambda}}^{\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}\sigma^{\mu\lambda}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$X_L X_L^{(\dagger)} d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{{X_L^\dagger}_{\lambda}}^{\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}\sigma^{\mu\lambda}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$X_L X_L^{(\dagger)} HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{{X_L^\dagger}_{\lambda}}^{\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}\sigma^{\mu\lambda}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \hline

\multirow{11}{*}{%$F_L^2 \phi\bar{\psi}^2$
} & $X_L B_L e_c^\dagger HL^\dagger$ & ${H_{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{2-6}
 & $X_L B_L d_c^\dagger HQ^\dagger$ & ${H_{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{2-6}
 & $X_L B_L u_c^\dagger H^\dagger Q^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & $X_L W_L e_c^\dagger HL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{2-6}
 & $X_L W_L d_c^\dagger HQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$F_L^2 \phi\bar{\psi}^2$} & $X_L W_L H^\dagger Q^\dagger u_c^\dagger$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & $X_L G_L d_c^\dagger HQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{H_{i}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{bi}})$ &  &  \\ \cline{2-6}
 & $X_L G_L u_c^\dagger H^\dagger Q^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{\epsilon_{ij}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{b}})$ &  &  \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} e_c^\dagger HL^\dagger$ & ${H_{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{i}})$ & ${H_{i}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} d_c^\dagger HQ^\dagger$ & ${H_{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{ai}})$ & ${H_{i}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} u_c^\dagger H^\dagger Q^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \hline

\multirow{10}{*}{%$DF_L^2\psi\bar{\psi}$
} & $DX_L B_L e_c e_c^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{e_c}_{p}}){\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{2-6}
 & $DX_L B_L LL^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{2-6}
 & $DX_L B_L d_c d_c^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & $DX_L B_L u_c u_c^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & $DX_L B_L QQ^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{2-6}
 & $DX_L W_L LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{X_L}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{2-6}
 & $DX_L W_L QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{X_L}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$DF_L^2\psi\bar{\psi}$} & $DX_L G_L d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{X_L}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  &  \\ \cline{2-6}
 & $DX_L G_L u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{X_L}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  &  \\ \cline{2-6}
 & $DX_L G_L QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{X_L}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  &  \\ \cline{2-6}
 & $DX_L X_L^\dagger e_c e_c^\dagger$ &  & ${{X_L^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{e_c}_{p}}){\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_L^\dagger LL^\dagger$ &  & ${{X_L^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_L^\dagger d_c d_c^\dagger$ &  & ${{X_L^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_L^\dagger u_c u_c^\dagger$ &  & ${{X_L^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_L^\dagger QQ^\dagger$ &  & ${{X_L^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \hline

\multirow{15}{*}{%$DF_L F_R\psi\bar{\psi}$
} & $DX_L B_R e_c e_c^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{e^\dagger_c}_{r}}))$ &  &  \\ \cline{2-6}
 & $DX_L B_R LL^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{i}}))$ &  &  \\ \cline{2-6}
 & $DX_L B_R d_c d_c^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{a}}))$ &  &  \\ \cline{2-6}
 & $DX_L B_R u_c u_c^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{a}}))$ &  &  \\ \cline{2-6}
 & $DX_L B_R QQ^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{ai}}))$ &  &  \\ \cline{2-6}
 & $DX_L W_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_R}^{I}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{j}}))$ &  &  \\ \cline{2-6}
 & $DX_L W_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_R}^{I}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{aj}}))$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$DF_L F_R\psi\bar{\psi}$} & $DX_L G_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_R}^{A}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{b}}))$ &  &  \\ \cline{2-6}
 & $DX_L G_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_R}^{A}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{b}}))$ &  &  \\ \cline{2-6}
 & $DX_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{G_R}^{A}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{bi}}))$ &  &  \\ \cline{2-6}
 & $DX_L X_R^{(\dagger)} e_c e_c^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{e^\dagger_c}_{r}}))$ & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{e^\dagger_c}_{r}}))$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_R^{(\dagger)} LL^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{i}}))$ & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{i}}))$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_R^{(\dagger)} d_c d_c^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{a}}))$ & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{a}}))$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_R^{(\dagger)} u_c u_c^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{a}}))$ & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{a}}))$ &  & $\checkmark$ \\ \cline{2-6}
 & $DX_L X_R^{(\dagger)} QQ^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{ai}}))$ & ${{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{ai}}))$ &  & $\checkmark$ \\ \hline

\multirow{5}{*}{%$D^2 F_L^2\phi^2$
} & \multirow{2}{*}{$D^2 X_L B_L HH^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$D^2 F_L^2\phi^2$} & \multirow{2}{*}{$D^2 X_L W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{X_L}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 X_L X_L^{(\dagger)} HH^\dagger$} & ${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})$ & ${{X_L^\dagger}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})$ &  & $\checkmark$ \\ \hline

\multirow{3}{*}{%$D^2 F_L F_R\phi^2$
} & $D^2 X_L B_R HH^\dagger$ & ${H_{i}}{{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$D^2 F_L F_R\phi^2$} & $D^2 X_L W_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{j}})$ &  &  \\ \cline{2-6}
 & $D^2 X_L X_R^{(\dagger)} HH^\dagger$ & ${H_{i}}{{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})$ & ${H_{i}}{{X_R^\dagger}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})$ &  & $\checkmark$ \\ \hline

\multirow{2}{*}{%$F_L^3 \phi^2$
} & $X_L B_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$F_L^3 \phi^2$} & $X_L W_L^2 HH^\dagger$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\lambda}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ &  &  \\ \cline{2-6}
 & $B_L X_L X_L^\dagger HH^\dagger$ &  & ${H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{X_L^\dagger}^{\mu\lambda}}{{{X_L}_{\lambda}}^{\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $W_L X_L X_L^\dagger HH^\dagger$ &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L^\dagger}^{\mu\lambda}}{{{X_L}_{\lambda}}^{\nu}}$ &  & $\checkmark$ \\ \hline

\multirow{14}{*}{%$F_L^4$
} & $X_L B_L^3$ & ${{B_L}_{\lambda\rho}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}{{X_L}^{\lambda\rho}}$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L B_L W_L^2$} & ${{B_L}_{\mu\nu}}{{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}{{X_L}^{\lambda\rho}}$ &  &  \\ \cline{3-6}
 &  & ${{B_L}_{\mu\nu}}{{X_L}^{\rho\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}{{{{W_L}^{I}}_{\rho}}^{\lambda}}$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L B_L G_L^2$} & ${{B_L}_{\mu\nu}}{{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}{{X_L}^{\lambda\rho}}$ &  &  \\ \cline{3-6}
 &  & ${{B_L}_{\mu\nu}}{{X_L}^{\rho\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}{{{{G_L}^{A}}_{\rho}}^{\lambda}}$ &  &  \\ \cline{2-6}
 & $X_L G_L^3$ & ${d^{ABC}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{B}}^{\mu\nu}}{{{G_L}^{C}}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L X_L^{(\dagger)} B_L^2$} & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}{{X_L^\dagger}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$F_L^4$} &  & ${{B_L}_{\lambda\rho}}{{B_L}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & ${{B_L}_{\lambda\rho}}{{B_L}_{\mu\nu}}{{X_L^\dagger}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$X_L X_L^{(\dagger)} W_L^2$} & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}{{X_L^\dagger}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}_{\mu\nu}}{{X_L^\dagger}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$X_L X_L^{(\dagger)} G_L^2$} & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}{{X_L^\dagger}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}_{\mu\nu}}{{X_L^\dagger}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L^3 B_L$ & ${{B_L}_{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$X_L^2X_L^{(\dagger)2}$} & \multirow{2}{*}{${{X_L}_{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$} & ${{X_L}_{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L^\dagger}^{\lambda\rho}}{{X_L^\dagger}^{\mu\nu}}$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L^\dagger}_{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L^\dagger}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \hline

%%%%%%

\multirow{14}{*}{%$F_L^2 F_R^2$
} & $X_L B_L B_R^2$ & ${{B_L}_{\mu\nu}}{{B_R}_{\lambda\rho}}{{B_R}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L B_L W_R^2$ & ${{B_L}_{\mu\nu}}{{{W_R}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L B_L G_R^2$ & ${{B_L}_{\mu\nu}}{{{G_R}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L W_L W_R B_R$ & ${{B_R}_{\lambda\rho}}{{{W_L}^{I}}_{\mu\nu}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L G_L G_R B_R$ & ${{B_R}_{\lambda\rho}}{{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $X_L G_L G_R^2$ & ${d^{ABC}}{{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{B}}_{\lambda\rho}}{{{G_R}^{C}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ &  &  \\ \cline{2-6}
 & $B_L B_R X_L X_R^{(\dagger)}$ & ${{B_L}_{\mu\nu}}{{B_R}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & ${{B_L}_{\mu\nu}}{{B_R}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R^\dagger}^{\lambda\rho}}$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{1}{*}{$F_L^2 F_R^2$} & $W_L W_R X_L X_R^{(\dagger)}$ & ${{{W_L}^{I}}_{\mu\nu}}{{{W_R}^{I}}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & ${{{W_L}^{I}}_{\mu\nu}}{{{W_R}^{I}}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R^\dagger}^{\lambda\rho}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $G_L G_R X_L X_R^{(\dagger)}$ & ${{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{A}}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & ${{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{A}}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R^\dagger}^{\lambda\rho}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} B_R^2$ & ${{B_R}_{\lambda\rho}}{{B_R}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & ${{B_R}_{\lambda\rho}}{{B_R}^{\lambda\rho}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} W_R^2$ & ${{{W_R}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & ${{{W_R}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L X_L^{(\dagger)} G_R^2$ & ${{{G_R}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & ${{{G_R}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L^\dagger}_{\mu\nu}}{{X_L}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L^2 X_R B_R$ & ${{B_R}_{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ &  &  \\ \cline{2-6}
 & $X_L^{(\dagger)2}X_R^2$ & ${{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}{{X_R}_{\lambda\rho}}{{X_R}^{\lambda\rho}}$ & ${{X_R}_{\lambda\rho}}{{X_R}^{\lambda\rho}}{{X_L^\dagger}_{\mu\nu}}{{X_L^\dagger}^{\mu\nu}}$ &  & $\checkmark$ \\ \cline{2-6}
 & $X_L X_R X_L^\dagger X_R^\dagger$ &  & ${{X_R}_{\lambda\rho}}{{X_R^\dagger}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L^\dagger}^{\mu\nu}}$ &  & $\checkmark$ \\ \hline

\multirow{7}{*}{%$u\phi^4\psi\bar{\psi}$
} & $uH^2 H^{\dagger 2} e_c e_c^\dagger$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uH^2 H^{\dagger 2} LL^\dagger$} & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{k}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{H_{k}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$u\phi^4\psi\bar{\psi}$} & $uH^2 H^{\dagger 2} d_c d_c^\dagger$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uH^2 H^{\dagger 2} u_c u_c^\dagger$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uH^2 H^{\dagger 2} QQ^\dagger$} & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ak}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{H_{k}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \hline
% & $uH H^{\dagger 3} d_c u_c^\dagger$ &  &  &  & \\ \cline{2-6}
% & $uH^3 H^\dagger d_c^\dagger u_c$ &  &  &  & \\ \hline

\multirow{29}{*}{%$uF_L\phi^2\psi\bar{\psi}$
} & $uB_L HH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L HH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}{{{B_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L HH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L HH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L HH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}{{{B_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L HH^\dagger e_c e_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uW_L HH^\dagger LL^\dagger$
 } & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uW_L HH^\dagger LL^\dagger$} & ${{\tau^{I}}_{k}^{i}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{l}^{i}}{H_{j}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{l}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L HH^\dagger d_c d_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L HH^\dagger u_c u_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uW_L HH^\dagger QQ^\dagger$
 } & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uW_L HH^\dagger QQ^\dagger$} & ${{\tau^{I}}_{k}^{i}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{l}^{i}}{H_{j}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{al}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L HH^\dagger d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{H_{i}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$uF_L\phi^2\psi\bar{\psi}$} & $uG_L HH^\dagger u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{H_{i}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uG_L HH^\dagger QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{H_{j}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{H_{j}}{{H^\dagger}^{j}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{2-6}
% & $uB_L d_c H^{\dagger 2} u_c^\dagger$ &  &  &  & \\ \cline{2-6}
% & $uB_L d_c^\dagger H^2 u_c$ &  &  &  & \\ \cline{2-6}
 & $uW_L d_c {H^\dagger}^2 u_c^\dagger$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L d_c^\dagger H^2 u_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{i}}{H_{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
% & $uG_L d_c H^{\dagger 2} u_c^\dagger$ &  &  &  & \\ \cline{2-6}
% & $uG_L d_c^\dagger H^2 u_c$ &  &  &  & \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} HH^\dagger e_c e_c^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$} & ${H_{i}}{{H^\dagger}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$} & ${H_{j}}{{H^\dagger}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} HH^\dagger LL^\dagger$} &  & ${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$} & ${H_{j}}{{H^\dagger}^{j}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} HH^\dagger d_c d_c^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$} & ${H_{i}}{{H^\dagger}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} HH^\dagger u_c u_c^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & ${H_{i}}{{H^\dagger}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$} & ${H_{j}}{{H^\dagger}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} HH^\dagger QQ^\dagger$} &  & ${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$} & ${H_{j}}{{H^\dagger}^{j}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger$ &  &  \\ \hline
% & $uX_L d_c H^{\dagger 2} u_c^\dagger$ &  &  &  & \\ \cline{2-6}
% & $uX_L d_c^\dagger H^2 u_c$ &  &  &  & \\ \hline

\multirow{60}{*}{%$uF_L^2\psi\bar{\psi}$
} & $uB_L^2 e_c e_c^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L^2 LL^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L^2 d_c d_c^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L^2 u_c u_c^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L^2 QQ^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L^2 e_c e_c^\dagger$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uW_L^2 LL^\dagger$} & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_L}^{J}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L^2 d_c d_c^\dagger$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L^2 u_c u_c^\dagger$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uW_L^2 QQ^\dagger$} & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_L}^{J}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L^2 e_c e_c^\dagger$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L^2 LL^\dagger$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uG_L^2 d_c d_c^\dagger$
 } & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uG_L^2 d_c d_c^\dagger$} & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uG_L^2 u_c u_c^\dagger$
 } & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uG_L^2 u_c u_c^\dagger$} & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uG_L^2 QQ^\dagger$
 } & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uG_L^2 QQ^\dagger$} & ${d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L W_L LL^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L W_L QQ^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L G_L d_c d_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L G_L u_c u_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L G_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{2-6}
 
 & \multirow{2}{*}{$uW_L G_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$} & ${{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_L e_c e_c^\dagger$} &  & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_L^\dagger}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$uF_L^2\psi\bar{\psi}$} &  & \multirow{2}{*}{${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$} & ${{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_L LL^\dagger$} &  & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_L^\dagger}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$} & ${{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_L d_c d_c^\dagger$} &  & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_L^\dagger}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & ${{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_L u_c u_c^\dagger$} &  & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_L^\dagger}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$} & ${{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_L QQ^\dagger$} &  & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_L^\dagger}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{X_L^\dagger}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} W_L LL^\dagger$} &  & ${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{X_L^\dagger}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} W_L QQ^\dagger$} &  & ${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{{X_L^\dagger}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{X_L^\dagger}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} G_L d_c d_c^\dagger$} &  & ${{\lambda^{A}}_{a}^{b}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{{X_L^\dagger}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{X_L}_{\nu\lambda}}{{{X_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{X_L^\dagger}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} G_L u_c u_c^\dagger$} &  & ${{\lambda^{A}}_{a}^{b}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{{X_L^\dagger}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$} & ${{\lambda^{A}}_{b}^{a}}{{X_L^\dagger}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$uX_L^{(\dagger)} G_L QQ^\dagger$} &  & ${{\lambda^{A}}_{b}^{a}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$} & ${{\lambda^{A}}_{b}^{a}}{{{X_L^\dagger}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & $uX_L^2 e_c e_c^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L^2 LL^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L^2 d_c d_c^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L^2 u_c u_c^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L^2 QQ^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \hline
 
\multirow{60}{*}{%$uF_L F_R\psi\bar{\psi}$
} & $uB_L B_R e_c e_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L B_R LL^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L B_R d_c d_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L B_R u_c u_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L B_R QQ^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L W_R e_c e_c^\dagger$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uW_L W_R LL^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{J}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L W_R d_c d_c^\dagger$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L W_R u_c u_c^\dagger$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uW_L W_R QQ^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{J}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L G_R e_c e_c^\dagger$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L G_R LL^\dagger$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uG_L G_R d_c d_c^\dagger$
 } & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uG_L G_R d_c d_c^\dagger$} & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uG_L G_R u_c u_c^\dagger$
 } & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uG_L G_R u_c u_c^\dagger$} & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$uG_L G_R QQ^\dagger$
 } & ${d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$uG_L G_R QQ^\dagger$} & ${f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L W_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L B_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L W_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L B_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L G_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L B_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L G_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L B_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & $uB_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L B_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  &  \\ \cline{2-6}
 & $uW_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  &  \\ \cline{2-6}
 & $uG_L W_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_R e_c e_c^\dagger$} & \multirow{2}{*}{${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$} & ${{{X_L^\dagger}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L X_R^{(\dagger)} e_c e_c^\dagger$} & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_R^\dagger}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$uF_L F_R\psi\bar{\psi}$} & \multirow{2}{*}{$uX_L^{(\dagger)} B_R LL^\dagger$} & \multirow{2}{*}{${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$} & ${{{X_L^\dagger}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L X_R^{(\dagger)} LL^\dagger$} & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_R^\dagger}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_R d_c d_c^\dagger$} & \multirow{2}{*}{${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$} & ${{{X_L^\dagger}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L X_R^{(\dagger)} d_c d_c^\dagger$} & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_R^\dagger}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_R u_c u_c^\dagger$} & \multirow{2}{*}{${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & ${{{X_L^\dagger}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L X_R^{(\dagger)} u_c u_c^\dagger$} & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_R^\dagger}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} B_R QQ^\dagger$} & \multirow{2}{*}{${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$} & ${{{X_L^\dagger}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uB_L X_R^{(\dagger)} QQ^\dagger$} & \multirow{2}{*}{${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$} & ${{{B_L}_{\nu}}^{\mu}}{{{X_R^\dagger}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} W_R LL^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uW_L X_R^{(\dagger)} LL^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{{X_R^\dagger}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} W_R QQ^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uW_L X_R^{(\dagger)} QQ^\dagger$} & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{{X_R^\dagger}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} G_R d_c d_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uG_L X_R^{(\dagger)} d_c d_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{{X_R^\dagger}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} G_R u_c u_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uG_L X_R^{(\dagger)} u_c u_c^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$} & ${{\lambda^{A}}_{a}^{b}}{{{X_R^\dagger}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uX_L^{(\dagger)} G_R QQ^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$} & ${{\lambda^{A}}_{b}^{a}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L^\dagger}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uG_L X_R^{(\dagger)} QQ^\dagger$} & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$} & ${{\lambda^{A}}_{b}^{a}}{{{X_R^\dagger}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & $uX_L X_R d_c d_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L X_R LL^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L X_R d_c d_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L X_R u_c u_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & $uX_L X_R QQ^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  &  \\ \hline

\multirow{79}{*}{%$u\phi\psi^3\bar{\psi}$
} & \multirow{2}{*}{$uH^\dagger e_c^2 e_c^\dagger L$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{e_c}_{r}}{{L_{s}}_{i}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-6}
 & \multirow{4}{*}{%$uH^\dagger e_c L^2 L^\dagger$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{L_{s}}_{j}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$uH^\dagger e_c L^2 L^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{L_{s}}_{j}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{2}{*}{$uH^\dagger d_c d_c^\dagger e_c L$} & ${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{L_{s}}_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{L_{s}}_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uH^\dagger u_c u_c^\dagger e_c L$} & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uH^\dagger e_c e_c^\dagger d_c Q$} & ${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{Q_{s}}_{ai}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{Q_{s}}_{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uH^\dagger e_c d_c u_c Q^\dagger$} & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{cj}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{{u_c}_{s}}^{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{cj}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uH^\dagger u_c d_c^2 L^\dagger$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{{u_c}_{s}}^{c}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-6}
 & \multirow{4}{*}{%$uH^\dagger e_c LQQ^\dagger$
 } & ${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{aj}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$uH^\dagger e_c LQQ^\dagger$} & ${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{aj}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{ai}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{ai}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$uH^\dagger d_c QLL^\dagger$
 } & ${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$uH^\dagger d_c QLL^\dagger$} & ${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$uH^\dagger d_c^2 d_c^\dagger Q$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{b}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{Q_{s}}_{ai}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$uH^\dagger d_c^2 d_c^\dagger Q$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{b}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu\mu}}{{Q_{s}}_{ai}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-6}
 & \multirow{4}{*}{%$uH^\dagger u_c u_c^\dagger d_c Q$
 } & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{c}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$uH^\dagger u_c u_c^\dagger d_c Q$} & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{{u_c}_{s}}^{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$uH^\dagger u_c^\dagger LQ^2$
 } & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})X_\mu$ &  & \multirow{2}{*}{$\mathcal{Y}[\tiny{\ytableaushort{rs}}]$} \\ \cline{3-4}
 & \multirow{2}{*}{$uH^\dagger u_c^\dagger LQ^2$} & ${\epsilon^{abc}}{\epsilon^{ij}}{{H^\dagger}^{k}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})X_\mu$ &  & \multirow{2}{*}{\textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$}} \\ \cline{3-4}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}{{H^\dagger}^{k}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{8}{*}{%$uH^\dagger d_c Q^2 Q^\dagger$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{bj}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{Q_{s}}_{aj}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{bj}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
\multirow{1}{*}{$u\phi\psi^3\bar{\psi}$} & \multirow{2}{*}{$uH^\dagger d_c Q^2 Q^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{Q_{s}}_{aj}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{2}{*}{$uHe_c d_c^\dagger u_c L$} & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uHe_c e_c^\dagger u_c Q$} & ${\epsilon^{ij}}{H_{j}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}({{e^\dagger_c}_{t}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$uHu_c QLL^\dagger$
 } & ${\epsilon^{jk}}{H_{k}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$uHu_c QLL^\dagger$} & ${\epsilon^{jk}}{H_{k}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{k}}({{{L^\dagger}_{t}}^{k}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{k}}({{{L^\dagger}_{t}}^{k}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uHe_c u_c^2 Q^\dagger$} & ${\epsilon_{abc}}{H_{i}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{{u_c}_{r}}^{a}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{H_{i}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{{u_c}_{r}}^{a}}{{{u_c}_{s}}^{b}})X_\mu$ &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{2}{*}{$uHd_c u_c^2 L^\dagger$} & ${\epsilon_{abc}}{H_{i}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$ &  & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{H_{i}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{u_c}_{r}}^{b}}{{{u_c}_{s}}^{c}})X_\mu$ &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{4}{*}{%$uH d_c d_c^\dagger u_c Q$
 } & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{c}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$uH d_c d_c^\dagger u_c Q$} & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{{u_c}_{s}}^{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$uH u_c^2 u_c^\dagger Q$
 } & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{{u_c}_{r}}^{a}}{{{u_c}_{s}}^{c}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$uH u_c^2 u_c^\dagger Q$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{{u_c}_{r}}^{a}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{4}{*}{%$uHd_c^\dagger LQ^2$
 } & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$uHd_c^\dagger LQ^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{3}{*}{%$uH e_c^\dagger Q^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})X_\mu$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})X_\mu$
 } & $\mathcal{Y}[\tiny{\ytableaushort{prs}}]$ \\ \cline{5-6}
 & \multirow{1}{*}{$uH e_c^\dagger Q^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})X_\mu$} & \multirow{1}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr,s}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r,s}}]$} \\ \cline{2-6}
 & \multirow{8}{*}{%$uHu_c Q^2 Q^\dagger$
 } & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{{u_c}_{s}}^{a}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$uHu_c Q^2 Q^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{k}}({{{Q^\dagger}_{t}}^{bk}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{{u_c}_{s}}^{a}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{k}}({{{Q^\dagger}_{t}}^{bk}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \hline

$Du \phi^6$ & $Du H^3 H^{\dagger 3}$ & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({D^{\mu}}{H_{i}})X_\mu$ &  &  \\ \hline

\multirow{6}{*}{%$Du F_L^3$
}% & $Du B_L^3$ &  &  &  &  \\ \cline{2-6}
% & $Du W_L^3$ &  &  &  &  \\ \cline{2-6}
% & $Du G_L^3$ &  &  &  &  \\ \cline{2-6}
 & $Du B_L W_L^2$ & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\rho}}X_\nu({D_{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ &  &  \\ \cline{2-6}
 & $Du B_L G_L^2$ & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\rho}}X_\nu({D_{\mu}}{{{G_L}^{A}}^{\lambda\nu}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du B_L^2 X_L^{(\dagger)}$} & \multirow{2}{*}{${{B_L}_{\lambda\rho}}{{B_L}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$} & ${{B_L}_{\lambda\rho}}{{B_L}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L^\dagger}^{\lambda\rho}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{B_L}_{\lambda\rho}}{{B_L}^{\mu\nu}}X^\dagger_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$Du F_L^3$} & \multirow{2}{*}{$Du W_L^2 X_L^{(\dagger)}$} & \multirow{2}{*}{${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$} & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L^\dagger}^{\lambda\rho}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}X^\dagger_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du G_L^2 X_L^{(\dagger)}$} & \multirow{2}{*}{${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$} & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L^\dagger}^{\lambda\rho}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}X^\dagger_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ &  &  \\ \cline{2-6}
 & $Du B_L X_L^2$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\mu\rho}}X_\nu({D_{\mu}}{{X_L}^{\lambda\nu}})$ &  &  \\ \cline{2-6}

 & $Du X_L X_L^{\dagger 2}$ &  & ${{X_L}_{\lambda\rho}}{{X_L^\dagger}^{\mu\rho}}X_\nu({D_{\mu}}{{X_L^\dagger}^{\lambda\nu}})$ &  & $\checkmark$ \\ \cline{2-6}
 & $Du X_L^2 X_L^\dagger$ &  & ${{X_L}_{\lambda\rho}}{{X_L}^{\mu\nu}}X_\nu^\dagger({D_{\mu}}{{X_L^\dagger}^{\lambda\rho}})$ & 
 & $\checkmark$ \\ \hline
% & $Du X_L^3$ &  &  &  &  \\ \hline

\multirow{8}{*}{%$Du F_L^2 F_R$
}% & $Du B_L^2 B_R$ &  &  &  &  \\ \cline{2-6}
 & $Du W_L^2 W_R$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{J}}^{\nu\rho}}{{{W_R}^{K}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  &  \\ \cline{2-6}
 & $Du G_L^2 G_R$ & ${f^{ABC}}{{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{B}}^{\nu\rho}}{{{G_R}^{C}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  &  \\ \cline{2-6}
% & $Du W_L^2 B_R$ &  &  &  &  \\ \cline{2-6}
% & $Du G_L^2 B_R$ &  &  &  &  \\ \cline{2-6}
 & $Du B_L W_L W_R$ & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\nu\rho}}{{{W_R}^{I}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  &  \\ \cline{2-6}
 & $Du B_L G_L G_R$ & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\nu\rho}}{{{G_R}^{A}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du X_L^{(\dagger)} B_L B_R$} & \multirow{2}{*}{${{B_L}_{\lambda\rho}}{{B_R}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)$} & ${{B_L}_{\lambda\rho}}{{B_R}^{\lambda\mu}}{{X_L^\dagger}^{\nu\rho}}({D_{\mu}}X_\nu)$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{B_L}_{\lambda\rho}}{{B_R}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$Du F_L^2 F_R$} & \multirow{2}{*}{$Du X_L^{(\dagger)} W_L W_R$} & \multirow{2}{*}{${{{W_L}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)$} & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\mu}}{{X_L^\dagger}^{\nu\rho}}({D_{\mu}}X_\nu)$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du X_L^{(\dagger)} G_L G_R$} & \multirow{2}{*}{${{{G_L}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)$} & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\mu}}{{X_L^\dagger}^{\nu\rho}}({D_{\mu}}X_\nu)$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)$ &  &  \\ \cline{2-6}

% & $Du B_L^2 X_R$ &  &  &  &  \\ \cline{2-6}
% & $Du W_L^2 X_R$ &  &  &  &  \\ \cline{2-6}
% & $Du G_L^2 X_R$ &  &  &  &  \\ \cline{2-6}
 & $Du X_L B_L X_R$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\nu\rho}}{{X_R}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  &  \\ \cline{2-6}
 
 & $Du X_L X_L^\dagger X_R^\dagger$ &  & ${{X_L}_{\lambda\rho}}{{X_L^\dagger}^{\nu\rho}}{{X_R^\dagger}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  & $\checkmark$ \\ \cline{2-6}
 & $Du X_L X_L^\dagger X_R$ &  & ${{X_L}_{\lambda\rho}}{{X_R}^{\nu\rho}}{{X_L^\dagger}^{\lambda\mu}}({D_{\mu}}X^\dagger_\nu)$ &  & $\checkmark$ \\ \hline

% & $Du X_L^2 B_R$ &  &  &  &  \\ \cline{2-6}
% & $Du X_L^2 X_R$ &  &  &  &  \\ \hline

\multirow{22}{*}{%$DuF_L^2\phi^2$
} & \multirow{2}{*}{$DuB_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du W_L^2 HH^\dagger$
 } & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du W_L^2 HH^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{J}}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{H^\dagger}^{j}}{{{W_L}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du G_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\lambda}}X_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$DuB_L W_L HH^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuB_L W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}^{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{B_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$DuX_L B_L HH^\dagger$
 } & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$} & ${H_{i}}{{H^\dagger}^{i}}{{X_L^\dagger}^{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
  &  &  & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}X_\mu^\dagger({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  \\ \cline{3-6}
\multirow{2}{*}{$DuF_L^2\phi^2$} &  & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({D^{\mu}}{{X_L}^{\nu\lambda}})$} & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({D^{\mu}}{{X_L^\dagger}^{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} B_L HH^\dagger$} &  & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu^\dagger({D^{\mu}}{{X_L}^{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$} & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$DuX_L W_L HH^\dagger$
 } & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_L^\dagger}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\lambda}}X_\mu^\dagger({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({D^{\mu}}{{X_L}^{\nu\lambda}})$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({D^{\mu}}{{X_L^\dagger}^{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} W_L HH^\dagger$} &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu^\dagger({D^{\mu}}{{X_L}^{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_L^\dagger}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DuX_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  &  \\ \hline

\multirow{22}{*}{%$DuF_L F_R\phi^2$
} & \multirow{2}{*}{$DuB_L B_R HH^\dagger$} & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$DuW_L W_R HH^\dagger$
 } & ${{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuW_L W_R HH^\dagger$} & ${H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DuG_L G_R HH^\dagger$} & ${{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DuB_L W_R HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DuW_L B_R HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} B_R HH^\dagger$} &  & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$DuF_L F_R\phi^2$} &  & \multirow{2}{*}{${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$} & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${{H^\dagger}^{i}}{{X_R^\dagger}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$DuB_L X_R^{(\dagger)} HH^\dagger$} &  & ${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$} & ${H_{i}}{{X_R^\dagger}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} W_R HH^\dagger$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_R^\dagger}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$DuW_L X_R^{(\dagger)} HH^\dagger$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{H_{i}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{X_R^\dagger}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$DuX_L X_R HH^\dagger$} & ${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \hline

\multirow{5}{*}{%$DuF_L\phi^4$
} & $DuB_L H^2 H^{\dagger 2}$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuW_L H^2 H^{\dagger 2}$
 } & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  &  \\ \cline{3-6}
\multirow{1}{*}{$DuF_L\phi^4$} & \multirow{1}{*}{$DuW_L H^2 H^{\dagger 2}$} & ${{\tau^{I}}_{k}^{j}}{H_{i}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{H_{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{k}^{j}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{{H^\dagger}^{k}})X_\mu$ &  &  \\ \cline{2-6}
 
 & \multirow{2}{*}{$DuX_L^{(\dagger)} H^2 H^{\dagger 2}$} & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L^\dagger}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu^\dagger$ &  &  \\ \hline

\multirow{18}{*}{%$Du\phi^3\psi^2$
} & \multirow{6}{*}{%$DuHH^{\dagger 2} e_c L$
} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(({D^{\mu}}{{e_c}_{p}}){{L_{r}}_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}({D^{\mu}}{{L_{r}}_{i}}))X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuHH^{\dagger 2} e_c L$} & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{e_c}_{p}}{{L_{r}}_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$DuHH^{\dagger 2} d_c Q$
 } & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(({D^{\mu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}({D^{\mu}}{{Q_{r}}_{ai}}))X_\mu$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$Du\phi^3\psi^2$} & \multirow{2}{*}{$DuHH^{\dagger 2} d_c Q$} & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$DuH^2 H^\dagger u_c Q$
 } & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}(({D^{\mu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}({D^{\mu}}{{{u_c}_{r}}^{a}}))X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuH^2 H^\dagger u_c Q$} & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{r}}^{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{r}}^{a}})X_\mu$ &  &  \\ \hline
 
\multirow{55}{*}{%$DuF_L\phi\psi^2$
} & \multirow{5}{*}{%$DuB_L e_c H^\dagger L$
} & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuB_L e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuB_L d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuB_L d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuB_L QHu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuB_L QHu_c$} & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuW_L e_c H^\dagger L$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuW_L e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuW_L d_c H^\dagger Q$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu((({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuW_L d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuW_L QHu_c$
 } & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuW_L QHu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuG_L d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{bi}})$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{bi}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuG_L d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{bi}}))$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$DuF_L\phi\psi^2$} &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}X_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuG_L QHu_c$
 } & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{b}})$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{b}}))$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuG_L QHu_c$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{b}}))$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}X_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuX_L^{(\dagger)} e_c H^\dagger L$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$} & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu^\dagger(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$} & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu^\dagger({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} e_c H^\dagger L$} & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$} & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\nu\lambda}}X_\mu^\dagger(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$} & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu^\dagger({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{X_L}_{\nu\lambda}})$} & ${{H^\dagger}^{i}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{X_L^\dagger}_{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}X_\mu^\dagger({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuX_L^{(\dagger)} d_c H^\dagger Q$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$} & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu^\dagger(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$} & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu^\dagger({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} d_c H^\dagger Q$} & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$} & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu^\dagger(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$} & ${{H^\dagger}^{i}}{{X_L^\dagger}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{X_L}_{\nu\lambda}})$} & ${{H^\dagger}^{i}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{X_L^\dagger}_{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}X_\mu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$DuX_L^{(\dagger)} QHu_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$} & ${\epsilon^{ij}}{H_{j}}{{X_L^\dagger}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}X_\mu^\dagger(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$} & ${\epsilon^{ij}}{H_{j}}{{X_L^\dagger}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}X_\mu^\dagger({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuX_L^{(\dagger)} QHu_c$} & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$} & ${\epsilon^{ij}}{H_{j}}{{X_L^\dagger}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}X_\mu^\dagger(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$} & ${\epsilon^{ij}}{H_{j}}{{X_L^\dagger}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}X_\mu^\dagger({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{X_L}_{\nu\lambda}})$} & ${\epsilon^{ij}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{X_L^\dagger}_{\nu\lambda}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}X_\mu^\dagger({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  &  \\ \hline

\multirow{33}{*}{%$DuF_R\phi\psi^2$
} & \multirow{3}{*}{%$DuB_R e_c H^\dagger L$
} & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuB_R e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & ${{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuB_R d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuB_R d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & ${{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuB_R HQu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{B_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuB_R HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{B_R}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuW_R e_c H^\dagger L$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuW_R e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuW_R d_c H^\dagger Q$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuW_R d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuW_R HQu_c$
 } & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuW_R HQu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuG_R d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{bi}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuG_R d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{bi}}))$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$DuF_R\phi\psi^2$} &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuG_R d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_R}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{b}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$DuG_R d_c H^\dagger Q$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_R}^{A}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{b}}))$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuX_R^{(\dagger)} e_c H^\dagger L$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$} & ${{H^\dagger}^{i}}{{X_R^\dagger}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu^\dagger(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuX_R^{(\dagger)} e_c H^\dagger L$} & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$} & ${{H^\dagger}^{i}}{{X_R^\dagger}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu^\dagger({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$} & ${{{X_R^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuX_R^{(\dagger)} d_c H^\dagger Q$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$} & ${{H^\dagger}^{i}}{{X_R^\dagger}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu^\dagger(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuX_R^{(\dagger)} d_c H^\dagger Q$} & \multirow{2}{*}{${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$} & ${{H^\dagger}^{i}}{{X_R^\dagger}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu^\dagger({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$} & ${{{X_R^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$DuX_R^{(\dagger)} HQu_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$} & ${\epsilon^{ij}}{H_{j}}{{X_R^\dagger}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}X_\mu^\dagger(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$DuX_R^{(\dagger)} HQu_c$} & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$} & ${\epsilon^{ij}}{H_{j}}{{X_R^\dagger}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}X_\mu^\dagger({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$} & ${\epsilon^{ij}}{{{X_R^\dagger}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${\epsilon^{ij}}{{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \hline

\multirow{37}{*}{%$Du\psi^4$
} & \multirow{7}{*}{%$Du e_c u_c^2 d_c$
} & \multirow{2}{*}{${\epsilon_{abc}}X^\mu({{{d_c}_{p}}^{a}}{{e_c}_{r}})(({D_{\mu}}{{{u_c}_{s}}^{b}}){{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon_{abc}}X^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})(({D_{\mu}}{{e_c}_{r}}){{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-6}
 & \multirow{1}{*}{$Du e_c u_c^2 d_c$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon_{abc}}X^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})(({D_{\mu}}{{e_c}_{r}}){{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & ${\epsilon_{abc}}X^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{c}})({{e_c}_{r}}({D^{\mu}}{{{u_c}_{s}}^{b}}))$ &  & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{2-6}
 & \multirow{7}{*}{%$Du e_c LQ u_c$
 } & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{L_{r}}_{i}})(({D_{\mu}}{{Q_{s}}_{aj}}){{{u_c}_{t}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}({D_{\mu}}{{{u_c}_{t}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{Q_{s}}_{aj}})(({D_{\mu}}{{L_{r}}_{i}}){{{u_c}_{t}}^{a}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c LQ u_c$} & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}({D_{\mu}}{{{u_c}_{t}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{{u_c}_{t}}^{a}})({{L_{r}}_{i}}({D_{\mu}}{{Q_{s}}_{aj}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}X^\nu({{e_c}_{p}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{a}})({{L_{r}}_{i}}({D^{\mu}}{{Q_{s}}_{aj}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}X^\nu({{e_c}_{p}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}({D^{\mu}}{{{u_c}_{t}}^{a}}))$ &  &  \\ \cline{2-6}
 & \multirow{14}{*}{%$Du d_c Q^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})(({D_{\mu}}{{Q_{s}}_{aj}}){{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}({D_{\mu}}{{{u_c}_{t}}^{b}}))$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
\multirow{1}{*}{$Du\psi^4$} &  & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})(({D_{\mu}}{{Q_{r}}_{bi}}){{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 & \multirow{2}{*}{$Du d_c Q^2 u_c$} & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}({D_{\mu}}{{{u_c}_{t}}^{b}}))$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{t}}^{b}})({{Q_{r}}_{bi}}({D_{\mu}}{{Q_{s}}_{aj}}))$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}X^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{b}})({{Q_{r}}_{bi}}({D^{\mu}}{{Q_{s}}_{aj}}))$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}X^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}({D^{\mu}}{{{u_c}_{t}}^{b}}))$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-6}
 & \multirow{9}{*}{%$Du LQ^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-6}
 &  & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$} & \multirow{1}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \cline{3-6}
 &  & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-6}
 & \multirow{1}{*}{$Du LQ^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$} & \multirow{1}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{s}}_{bk}})(({D_{\mu}}{{Q_{r}}_{aj}}){{Q_{t}}_{cl}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$ \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$ \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\nu({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{Q_{t}}_{cl}})({{Q_{r}}_{aj}}({D^{\mu}}{{Q_{s}}_{bk}}))$ &  & $\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$ \\ \hline

\multirow{155}{*}{%$Du\psi^2\bar{\psi}^2$
} & \multirow{5}{*}{%$Du e_c^2 e_c^{\dagger 2}$
} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c^2 e_c^{\dagger 2}$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$ \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger LL^\dagger$
 } & $X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c e_c^\dagger LL^\dagger$} & $X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du d_c d_c^\dagger LL^\dagger$
 } & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du d_c d_c^\dagger LL^\dagger$} & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du u_c u_c^\dagger LL^\dagger$
 } & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du u_c u_c^\dagger LL^\dagger$} & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger QQ^\dagger$
 } & $X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c e_c^\dagger QQ^\dagger$} & $X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{10}{*}{%$Du L^2 L^{\dagger 2}$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 & \multirow{2}{*}{$Du L^2 L^{\dagger 2}$} & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger d_c d_c^\dagger$
 } & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c e_c^\dagger d_c d_c^\dagger$} & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{e_c}_{r}}){\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{e_c}_{r}}){\sigma^{\mu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger u_c u_c^\dagger$
 } & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c e_c^\dagger u_c u_c^\dagger$} & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{e_c}_{r}}){\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{e_c}_{r}}){\sigma^{\mu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  &  \\ \cline{2-6}
 & \multirow{10}{*}{%$Du d_c^2 d_c^{\dagger 2}$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 & \multirow{2}{*}{$Du d_c^2 d_c^{\dagger 2}$} & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-6}
 & \multirow{10}{*}{%$Du d_c d_c^\dagger u_c u_c^\dagger$
 } & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du d_c d_c^\dagger u_c u_c^\dagger$} & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{10}{*}{%$Du u_c^2 u_c^{\dagger 2}$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 & \multirow{2}{*}{$Du u_c^2 u_c^{\dagger 2}$} & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-6}
 & \multirow{10}{*}{%$Du LL^\dagger QQ^\dagger$
 } & $X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  \\ \cline{3-6}
\multirow{1}{*}{$Du\psi^2\bar{\psi}^2$} &  & $X_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du LL^\dagger QQ^\dagger$} & $X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{10}{*}{%$Du d_c d_c^\dagger QQ^\dagger$
 } & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{Q_{r}}_{bi}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{Q_{r}}_{bi}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du d_c d_c^\dagger QQ^\dagger$} & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{2-6}
 & \multirow{10}{*}{%$Du u_c u_c^\dagger QQ^\dagger$
 } & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{Q_{r}}_{bi}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{Q_{r}}_{bi}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du u_c u_c^\dagger QQ^\dagger$} & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{c}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{c}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  \\ \cline{2-6}
 & \multirow{20}{*}{%$Du Q^2 Q^{\dagger 2}$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 & \multirow{2}{*}{$Du Q^2 Q^{\dagger 2}$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c d_c^\dagger LQ^\dagger$
 } & $X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c d_c^\dagger LQ^\dagger$} & $X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du d_c e_c^\dagger QL^\dagger$
 } & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du d_c e_c^\dagger QL^\dagger$} & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c Q^{\dagger 2} u_c$
 } & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c Q^{\dagger 2} u_c$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})(({D^{\mu}}{{{u_c}_{r}}^{a}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$ \\ \cline{2-6}
 & \multirow{5}{*}{%$Du e_c^\dagger Q^2 u_c^\dagger$
 } & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 & \multirow{1}{*}{$Du e_c^\dagger Q^2 u_c^\dagger$} & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$} & \multirow{2}{*}{} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}({D_{\mu}}X_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  & $\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$ \\ \cline{2-6}
 & \multirow{5}{*}{%$Du d_c L^\dagger Q^\dagger u_c$
 } & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du d_c L^\dagger Q^\dagger u_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  &  \\ \cline{2-6}
 & \multirow{5}{*}{%$Du d_c^\dagger LQu_c^\dagger$
 } & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$Du d_c^\dagger LQu_c^\dagger$} & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  \\ \hline

\multirow{64}{*}{%$D^2 u\phi^2\psi\bar{\psi}$
} & \multirow{8}{*}{%$D^2 uHH^\dagger e_c e_c^\dagger$
} & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uHH^\dagger e_c e_c^\dagger$} & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{2-6}
 & \multirow{16}{*}{%$D^2 uHH^\dagger LL^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uHH^\dagger LL^\dagger$} & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{8}{*}{%$D^2 uHH^\dagger d_c d_c^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uHH^\dagger d_c d_c^\dagger$} & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$D^2 u\phi^2\psi\bar{\psi}$} &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{8}{*}{%$D^2 uHH^\dagger u_c u_c^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uHH^\dagger u_c u_c^\dagger$} & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{16}{*}{%$D^2 uHH^\dagger QQ^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uHH^\dagger QQ^\dagger$} & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$D^2 u d_c H^{\dagger 2} u_c^\dagger$
 } & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 u d_c H^{\dagger 2} u_c^\dagger$} & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$D^2 u d_c^\dagger H^2 u_c$
 } & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 u d_c^\dagger H^2 u_c$} & ${\epsilon^{ij}}{H_{j}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D^{\mu}}{H_{i}})({D_{\nu}}{H_{j}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \hline

\multirow{30}{*}{%$D^2 u F_L\psi\bar{\psi}$
} & \multirow{2}{*}{$D^2 uB_L e_c e_c^\dagger$} & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & $({D_{\mu}}S)(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uB_L LL^\dagger$} & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uB_L d_c d_c^\dagger$} & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uB_L u_c u_c^\dagger$} & $({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uB_L QQ\dagger$} & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uW_L LL\dagger$} & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D_{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uW_L QQ\dagger$} & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D_{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uG_L d_c d_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uG_L u_c u_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uG_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})X_\mu$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$D^2 u F_L\psi\bar{\psi}$} &  & ${{\lambda^{A}}_{b}^{a}}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})X_\mu$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{$(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$} & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L^\dagger}_{\lambda}}^{\nu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$D^2 uX_L^{(\dagger)} e_c e_c^\dagger$} &  & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$} & $(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{$(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$} & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L^\dagger}_{\lambda}}^{\nu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$D^2 uX_L^\dagger LL^\dagger$} &  & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$} & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{$(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$} & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L^\dagger}_{\lambda}}^{\nu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$D^2 uX_L^{(\dagger)} d_c d_c^\dagger$} &  & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$} & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{$({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & $({D^{\mu}}{{{X_L^\dagger}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$D^2 uX_L^{(\dagger)} u_c u_c^\dagger$} &  & $({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$} & $({D_{\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{$(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$} & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L^\dagger}_{\lambda}}^{\nu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$D^2 uX_L^{(\dagger)} QQ\dagger$} &  & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$} & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu^\dagger$ &  &  \\ \hline

\multirow{7}{*}{%$D^3 u\phi^4$
} & \multirow{7}{*}{%$D^3 uH^2 H^{\dagger 2}$
} & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{3-6}
\multirow{1}{*}{$D^3 u\phi^4$} & \multirow{1}{*}{$D^3 uH^2 H^{\dagger 2}$} & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\mu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{{\lambda\mu\nu\rho}}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D_{\lambda}}{H_{j}})({D_{\rho}}{{H^\dagger}^{i}})X_\mu$ &  &  \\ \hline

\begin{comment}
\multirow{6}{*}{%$D^3 uF_L\phi^2$
} & \multirow{2}{*}{$D^3 uB_L HH^\dagger$} & ${H_{i}}{{B_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\nu)$ & ${H_{i}}{{B_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\nu)$ &  \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\mu)$ & ${{B_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\mu)$ &  \\ \cline{2-6}
\multirow{2}{*}{\cellcolor{yellow}$D^3 uF_L\phi^2$} & \multirow{2}{*}{$D^3 uW_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}X^\nu)$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}X^\nu)$ &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}X^\mu)$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}X^\mu)$ &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^3 uX_L HH^\dagger$} & ${H_{i}}{{X_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\nu)$ & ${H_{i}}{{X_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\nu)$ &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\mu)$ & ${{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\mu)$ &  \\ \hline
\end{comment}
\multirow{6}{*}{%$D^3 uF_L\phi^2$
} & \multirow{2}{*}{$D^3 uB_L HH^\dagger$} & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{B_L}^{\lambda\mu}})X_\mu$ &  &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{B_L}^{\lambda\nu}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$D^3 uW_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{{W_L}^{I}}^{\lambda\mu}})X_\mu$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$D^3 uF_L\phi^2$} &  & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})X_\mu$ &  &  \\ \cline{2-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{X_L}^{\lambda\mu}})X_\mu$} & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{X_L^\dagger}^{\lambda\mu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 & \multirow{2}{*}{$D^3 uX_L^{(\dagger)} HH^\dagger$} &  & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{X_L}^{\lambda\mu}})X_\mu^\dagger$ &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{X_L}^{\lambda\nu}})X_\mu$} & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{X_L^\dagger}^{\lambda\nu}})X_\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{X_L}^{\lambda\nu}})X_\mu^\dagger$ &  &  \\ \hline

\multirow{9}{*}{%$D^3 u\phi\psi^2$
} & \multirow{3}{*}{%$D^3 ue_c H^\dagger L$
} & ${{H^\dagger}^{i}}(({D_{\nu}}{D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$D^3 ue_c H^\dagger L$} & ${{H^\dagger}^{i}}(({D_{\nu}}{{e_c}_{p}})({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))X_\mu$ &  &  \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})(({D_{\nu}}{D^{\mu}}{{e_c}_{p}}){{L_{r}}_{i}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$D^3 ud_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}(({D_{\nu}}{D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))X_\mu$ &  &  \\ \cline{3-6}
\multirow{1}{*}{$D^3 u\phi\psi^2$} & \multirow{1}{*}{$D^3 ud_c H^\dagger Q$} & ${{H^\dagger}^{i}}(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))X_\mu$ &  &  \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})(({D_{\nu}}{D^{\mu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})X_\mu$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$D^3 uHQu_c$
 } & ${\epsilon^{ij}}{H_{j}}(({D_{\nu}}{D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))X_\mu$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$D^3 uHQu_c$} & ${\epsilon^{ij}}{H_{j}}(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))X_\mu$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})(({D_{\nu}}{D^{\mu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})X_\mu$ &  &  \\ \hline

$u^2 \phi^6$ & $uu^\dagger H^3{H^\dagger}^3$ & ${H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}X_\mu X^\mu$ & ${H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \hline

%\multirow{3}{*}{\cellcolor{green}$u^2 F_L\phi^4$} & $u^2 B_L H^2 H^{\dagger 2}$ &  &. &  & \\ \cline{2-6}
% & $u^2 W_L H^2 H^{\dagger 2}$ &  &  &  & \\ \cline{2-6}
% & $u^2 X_L H^2 H^{\dagger 2}$ &  &  &  & \\ \hline

\multirow{3}{*}{%$u^2\phi^3\psi^2$
} & \multirow{2}{*}{$u^2 d_c HH^{\dagger 2} Q$} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X^\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}\sigma^{\nu\mu}{{L_{r}}_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{2}{*}{$u^2\phi^3\psi^2$} & \multirow{2}{*}{$uu^\dagger e_c HH^{\dagger 2} L$} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X^\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}\sigma^{\nu\mu}{{Q_{r}}_{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$u^2 QH^2 H^\dagger u_c$} & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}\sigma^{\nu\mu}{{{u_c}_{r}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{62}{*}{%$u^2\psi^2\bar{\psi}^2$
} & \multirow{4}{*}{%$uu^\dagger e_c^2 {e_c^\dagger}^2$
} & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu^\dagger X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c^2 {e_c^\dagger}^2$} & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & \multirow{2}{*}{$({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger e_c e_c^\dagger LL^\dagger$
 } & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c e_c^\dagger LL^\dagger$} & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{L_{r}}_{i}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{p}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{%$uu^\dagger d_c d_c^\dagger LL^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger d_c d_c^\dagger LL^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{L_{r}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger u_c u_c^\dagger LL^\dagger$
 } & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X^\mu$ & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger u_c u_c^\dagger LL^\dagger$} & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu^\dagger X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{L_{r}}_{i}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger e_c e_c^\dagger QQ^\dagger$
 } & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c e_c^\dagger QQ^\dagger$} & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu^\dagger X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{Q_{r}}_{ai}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger L^2 {L^\dagger}^2$
 } & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu X^\mu$} & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu X_\nu$} & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 & \multirow{2}{*}{$uu^\dagger L^2 {L^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{$({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{j}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger e_c e_c^\dagger d_c d_c^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c e_c^\dagger d_c d_c^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\mu}}{{e^\dagger_c}_{t}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{e_c}_{r}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{t}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger e_c e_c^\dagger u_c u_c^\dagger$
 } & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c e_c^\dagger u_c u_c^\dagger$} & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{p}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger d_c^2 {d_c^\dagger}^2$
 } & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X^\mu$} & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X_\nu$} & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 & \multirow{2}{*}{$uu^\dagger d_c^2 {d_c^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{$({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger d_c d_c^\dagger u_c u_c^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$uu^\dagger d_c d_c^\dagger u_c u_c^\dagger$} &  & $({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger u_c^2 {u_c^\dagger}^2$
 } & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X^\mu$} & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu$} & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 & \multirow{2}{*}{$uu^\dagger u_c^2 {u_c^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{$({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger LL^\dagger QQ^\dagger$
 } & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X^\mu$ & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$u^2\psi^2\bar{\psi}^2$} &  & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X_\nu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$uu^\dagger LL^\dagger QQ^\dagger$} &  & $({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X^\mu$ & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})({{L_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger d_c d_c^\dagger QQ^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$uu^\dagger d_c d_c^\dagger QQ^\dagger$} &  & $({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$uu^\dagger u_c u_c^\dagger QQ^\dagger$
 } & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X^\mu$ & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$uu^\dagger u_c u_c^\dagger QQ^\dagger$} &  & $({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X^\mu$ & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{c}})({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{16}{*}{%$uu^\dagger Q^2 {Q^\dagger}^2$
 } & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X^\mu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X^\mu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X_\nu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{5-6}
 & \multirow{2}{*}{$uu^\dagger Q^2 {Q^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{$({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{$({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger d_c e_c^\dagger QL^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger d_c e_c^\dagger QL^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{Q_{r}}_{ai}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger d_c^\dagger e_c LQ^\dagger$
 } & $({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger d_c^\dagger e_c LQ^\dagger$} & $({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({{e_c}_{p}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({{L_{r}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger e_c Q^{\dagger 2} u_c$
 } & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X^\mu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu^\dagger X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c Q^{\dagger 2} u_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu^\dagger$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger e_c^\dagger Q^2 u_c^\dagger$
 } & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X^\mu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu^\dagger X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger e_c^\dagger Q^2 u_c^\dagger$} & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger d_c L^\dagger Q^\dagger u_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X^\mu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger d_c^\dagger LQ u_c^\dagger$
 } & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X^\mu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger d_c^\dagger LQ u_c^\dagger$} & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{L_{p}}_{i}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{11}{*}{%$u^2\psi^4$
} & \multirow{5}{*}{%$uu^\dagger d_c e_c u_c^2$
} & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{c}})X_\mu X^\mu$ & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{c}})X_\mu^\dagger X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\nu\mu}}{{{u_c}_{t}}^{c}})X_\mu X_\nu^\dagger$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$uu^\dagger d_c e_c u_c^2$} &  & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma \lambda^{\mu}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\lambda\nu}}{{{u_c}_{t}}^{c}})X_\mu X_\nu^\dagger$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})X_\mu X^\mu$ & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})X_\mu^\dagger X^\mu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{%$uu^\dagger e_c LQu_c$
 } & ${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})X_\mu X^\mu$ & ${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma_{\nu\lambda}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{a}})X_\mu X^\mu$ & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma_{\nu\lambda}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger e_c LQu_c$} &  & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{t}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma \lambda^{\mu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\lambda\nu}}{{{u_c}_{t}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$uu^\dagger d_c Q^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})X_\mu X^\mu$} & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{b}})X_\mu X^\mu$} & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{b}})X_\mu^\dagger X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & $\checkmark$ \\ \cline{5-6}
\multirow{1}{*}{$u^2\psi^4$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$uu^\dagger d_c Q^2 u_c$} &  & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{t}}^{b}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{b}})X_\mu X_\nu^\dagger$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} & $\checkmark$ \\ \cline{2-6}
 & \multirow{7}{*}{%$uu^\dagger LQ^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X^\mu$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X^\mu$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ & $\checkmark$ \\ \cline{5-6}
 &  & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X^\mu$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu^\dagger X^\mu$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger LQ^3$} &  & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{\sigma^{\nu\mu}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X_\nu^\dagger$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ & $\checkmark$ \\ \cline{5-6}
 &  &  & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{\sigma^{\nu\mu}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X_\nu^\dagger$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} & $\checkmark$ \\ \cline{5-6}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{\sigma^{\nu\mu}}{{Q_{t}}_{cl}})X_\mu X_\nu^\dagger$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} & $\checkmark$ \\ \hline

\multirow{2}{*}{$u^2 F_L\phi^4$} & $uu^\dagger B_L H^2 H^{\dagger 2}$ &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L H^2 H^{\dagger 2}$ &  & ${{\tau^{I}}_{k}^{j}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{11}{*}{%$u^2 F_L\phi\psi^2$
} & \multirow{3}{*}{%$uu^\dagger B_L e_c H^\dagger L$
} & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu X^\mu$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger B_L e_c H^\dagger L$} &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\mu}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{{B_L}_{\lambda}}^{\mu}}({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger B_L d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu X^\mu$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger B_L d_c H^\dagger Q$} &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\mu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{{B_L}_{\lambda}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger B_L HQu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger B_L HQu_c$} &  & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\mu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X_\mu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{{B_L}_{\lambda}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger W_L e_c H^\dagger L$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu X^\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger W_L e_c H^\dagger L$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\mu}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger W_L d_c H^\dagger Q$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu X^\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$u^2 F_L\phi\psi^2$} & \multirow{1}{*}{$uu^\dagger W_L d_c H^\dagger Q$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\mu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger W_L HQu_c$
 } & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger W_L HQu_c$} &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\mu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger G_L d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})X_\mu X^\mu$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger G_L d_c H^\dagger Q$} &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\mu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$uu^\dagger G_L HQu_c$
 } & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})X_\mu X^\mu$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$uu^\dagger G_L HQu_c$} &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\mu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $u^2 X_L e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu X^\mu$ &  &  \\ \cline{2-6}
 & $u^2 X_L d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu X^\mu$ &  &  \\ \cline{2-6}
 & $u^2 X_L HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ &  &  \\ \hline

\multirow{11}{*}{%$u^2 F_R\phi\psi^2$
} & \multirow{2}{*}{$uu^\dagger B_R e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{{B_R}^{\nu\mu}}}X_\mu X_\nu^\dagger({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger B_R d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{{B_R}^{\nu\mu}}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger B_R HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{{B_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{{B_R}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}{{{B_R}^{\nu\mu}}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger W_R e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}^{\nu\mu}}}X_\mu X_\nu^\dagger({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger W_R d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$u^2 F_R\phi\psi^2$} &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}^{\nu\mu}}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger W_R HQu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{{W_R}^{I}}^{\nu\mu}}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger G_R d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{{G_R}^{A}}^{\nu\mu}}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger G_R HQu_c$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{{G_R}^{A}}^{\nu\mu}}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})$ &  & $\checkmark$ \\ \cline{2-6}

 & $u^2 X_R e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{{X_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & $u^2 X_R d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{{X_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & $u^2 X_R HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{{X_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \hline

\multirow{7}{*}{%$u^2 F_L^2\phi^2$
} & $uu^\dagger B_L^2 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}X_\mu X^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger B_L W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu X^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{B_L}_{\lambda}}^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger W_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu X^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{{W_L}^{J}}^{\lambda\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{2}{*}{$u^2 F_L^2\phi^2$} & $uu^\dagger G_L^2 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}X_\mu X^\mu$ &  &  & $\checkmark$ \\ \cline{2-6}
 & $u^2 X_L B_L HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu X^\mu$ &  &  \\ \cline{2-6}
 & $u^2 X_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$u^2 X_L^{(\dagger)2} HH^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu X^\mu$} & ${H_{i}}{{H^\dagger}^{i}}{{X_L^\dagger}_{\nu\lambda}}{{X_L^\dagger}^{\nu\lambda}}X_\mu X^\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu^\dagger X^{\dagger\mu}$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger X_L X_L^\dagger HH^\dagger$} &  & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu\lambda}}}{{X_L^\dagger}^{\nu\lambda}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\lambda}}^\mu}{{X_L^\dagger}^{\lambda\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{11}{*}{%$u^2 F_L F_R\phi^2$
} & $uu^\dagger B_L B_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger B_L W_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger W_L W_R HH^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{i}}{{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu$ & ${H_{i}}{{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L B_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger G_L G_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{1}{*}{$u^2 F_L F_R\phi^2$} & $u^2 X_L B_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
 & $u^2 X_L W_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
 & $u^2 B_L X_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
 & $u^2 W_L X_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}

 & \multirow{3}{*}{%$u^2 X_L X_R HH^\dagger$
 } & \multirow{3}{*}{%${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X_\nu$
 } & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$uu^{(\dagger)} X_L^{(\dagger)} X_R^{(\dagger)} HH^\dagger$} & \multirow{1}{*}{${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X_\nu$} & ${H_{i}}{{H^\dagger}^{i}}{{X_R^\dagger}^{\lambda\nu}}{{{X_L^\dagger}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu^\dagger X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{2}{*}{%$u^2 F_L^3$
} & $uu^\dagger B_L^3$ &  & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}{{B_L}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$u^2 B_L W_L^2$} &  & ${{B_L}^{\nu\mu}}{{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}{{{W_L}^{I}}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$u^2 B_L G_L^2$} &  & ${{B_L}^{\nu\mu}}{{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}{{{G_L}^{A}}^{\nu\mu}}X_\mu X_\nu^\dagger$ &  &  \\ \cline{2-6}
\multirow{2}{*}{$u^2 F_L^3$} & $uu^\dagger W_L^3$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{K}}^{\rho\nu}}{{{{W_L}^{J}}_{\rho}}^{\lambda}}X_\mu X^\mu$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{K}}^{\rho\nu}}{{{{W_L}^{J}}_{\rho}}^{\lambda}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger G_L^3$} & ${f^{ABC}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{C}}^{\rho\nu}}{{{{G_L}^{B}}_{\rho}}^{\lambda}}X_\mu X^\mu$ & ${f^{ABC}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{C}}^{\rho\nu}}{{{{G_L}^{B}}_{\rho}}^{\lambda}}X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${d^{ABC}}{{{G_L}^{A}}^{\nu\mu}}{{{G_L}^{B}}_{\lambda\rho}}{{{G_L}^{C}}^{\lambda\rho}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}

 & \multirow{4}{*}{%$uu^\dagger B_L X_L X_L^\dagger$
 } &  & ${{B_L}^{\nu\mu}}{{X_L}_{\lambda\rho}}{{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu^\dagger$ &  & \multirow{4}{*}{%$\checkmark$
 } \\ \cline{4-4}
 & \multirow{2}{*}{$uu^\dagger B_L X_L X_L^\dagger$} &  & ${{X_L^\dagger}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{B_L}_{\lambda\rho}}{{X_L}^{\nu\mu}}{{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu^\dagger$ &  &  \\ \cline{4-4}
 &  &  & ${{B_L}_{\nu\lambda}}{{X_L^\dagger}^{\rho\nu}}{{{X_L}_{\rho}}^{\lambda}}X_\mu^\dagger X^\mu$ &  &  \\ \hline

% & $u^2 B_L^2 X_L$ &  &  &  &  \\ \cline{2-6}
% & $u^2 W_L^2 X_L$ &  &  &  &  \\ \cline{2-6}
% & $u^2 G_L^2 X_L$ &  &  &  &  \\ \cline{2-6}
% & $u^2 B_L X_L^2$ &  &  &  &  \\ \cline{2-6}
% & $u^2 X_L^3$ &  &  &  &  \\ \hline

\multirow{8}{*}{%$u^2 F_L^2 F_R$
} & $uu^\dagger B_L^2  B_R$ &  & ${{B_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{B_L}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L^2  B_R$ &  & ${{B_R}^{\rho\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger G_L^2  B_R$ &  & ${{B_R}^{\rho\lambda}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $uu^\dagger W_L^2 W_R$ & ${\epsilon^{IJK}}{{{W_R}^{K}}^{\rho\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{{{W_L}^{J}}_{\rho}}^{\nu}}X_\mu X_\nu$ & ${\epsilon^{IJK}}{{{W_R}^{K}}^{\rho\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{{{W_L}^{J}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger G_L^2 G_R$} & ${f^{ABC}}{{{G_R}^{C}}^{\rho\lambda}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{{{G_L}^{B}}_{\rho}}^{\nu}}X_\mu X_\nu$ & ${f^{ABC}}{{{G_R}^{C}}^{\rho\lambda}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{{{G_L}^{B}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${d^{ABC}}{{{G_R}^{C}}^{\rho\lambda}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{{{G_L}^{B}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger B_L W_L W_R$} & ${{{W_R}^{I}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X_\nu$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{{W_R}^{I}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\nu}}{{{{W_L}^{I}}_{\rho}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger B_L G_L G_R$} & ${{{G_R}^{A}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X_\nu$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{{G_R}^{A}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\nu}}{{{{G_L}^{A}}_{\rho}}^{\mu}}X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
\multirow{1}{*}{$u^2 F_L^2 F_R$} & $u^2 X_L B_L B_R$ & ${{B_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
 & $u^2 X_L W_L W_R$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
 & $u^2 X_L G_L G_R$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X_\nu$ &  &  \\ \cline{2-6}
% & $u^2 B_L^2 X_R$ &  &  &  &  \\ \cline{2-6}
% & $u^2 W_L^2 X_R$ &  &  &  &  \\ \cline{2-6}
% & $u^2 G_L^2 X_R$ &  &  &  &  \\ \cline{2-6}
% & $u^2 X_L^2 B_R$ &  &  &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$uu^\dagger B_L X_L^{(\dagger)} X_R^{(\dagger)}$
 } & \multirow{2}{*}{${{X_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\nu$} & ${{X_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_R^\dagger}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$uu^{(\dagger)} B_L X_L^{(\dagger)} X_R^{(\dagger)}$} &  & ${{X_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\nu}}{{{X_L^\dagger}_{\rho}}^{\mu}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_R^\dagger}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\nu}}{{{X_L}_{\rho}}^{\mu}}X_\mu X_\nu^\dagger$ &  &  \\ \cline{3-6}
 &  &  & ${{X_R^\dagger}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\mu X_\nu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu^\dagger X_\nu^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$uu^\dagger B_R X_L X_L^\dagger$} &  & ${{B_R}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{B_R}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\nu}}{{{X_L^\dagger}_{\rho}}^{\mu}}X_\mu X_\nu^\dagger$ &  &  \\ \hline
% & $u^2 X_L^2  X_R$ &  &  &  &  \\ \cline{2-6}

\multirow{39}{*}{%$Du^2\psi\bar{\psi}$
} & \multirow{5}{*}{%$Duu^\dagger HH^\dagger e_c e_c^\dagger$
} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$} & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$} & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu^\dagger({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Duu^\dagger HH^\dagger e_c e_c^\dagger$} & \multirow{2}{*}{${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$} & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$} & ${H_{i}}{{H^\dagger}^{i}}(D_\mu X_\nu) X^{\dagger\mu}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu (D_\nu X^{\dagger\mu})({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu^\dagger X^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({{e_c}_{p}}{\sigma_{\rho}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{10}{*}{%$Duu^\dagger HH^\dagger LL^\dagger$
 } & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$} & ${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$} & ${H_{j}}{{H^\dagger}^{i}}(D_\mu X_\nu) X^{\dagger\mu}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}X_\mu (D_\nu X^{\dagger\mu})({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$} & ${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$} & ${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu^\dagger X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Duu^\dagger HH^\dagger LL^\dagger$} &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{i}}({D_{\lambda}}{H_{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma_{\rho}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$} & ${H_{j}}{{H^\dagger}^{j}}X_\mu X_\nu^\dagger(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}X_\mu X_\nu^\dagger(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$} & ${H_{j}}{{H^\dagger}^{j}}(D_\mu X_\nu) X^{\dagger\mu}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}X_\mu (D_\nu X^{\dagger\mu})({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$} & ${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$} & ${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu^\dagger X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{j}}({D_{\lambda}}{H_{j}})X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma_{\rho}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{5}{*}{%$Duu^\dagger HH^\dagger d_c d_c^\dagger$
 } & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$} & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$} & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Duu^\dagger HH^\dagger d_c d_c^\dagger$} & \multirow{2}{*}{${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$} & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$} & ${H_{i}}{{H^\dagger}^{i}}(D_\mu X_\nu) X^{\dagger\mu}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu (D_\nu X^{\dagger\mu})({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$Du^2\phi^2\psi\bar{\psi}$} &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu^\dagger X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma_{\rho}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{5}{*}{%$Duu^\dagger HH^\dagger u_c u_c^\dagger$
 } & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$} & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$} & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Duu^\dagger HH^\dagger u_c u_c^\dagger$} & \multirow{2}{*}{${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$} & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$} & ${H_{i}}{{H^\dagger}^{i}}(D_\mu X_\nu) X^{\dagger\mu}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu (D_\nu X^{\dagger\mu})({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu^\dagger X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma_{\rho}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{10}{*}{%$Duu^\dagger HH^\dagger QQ^\dagger$
 } & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$} & ${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$} & ${H_{j}}{{H^\dagger}^{i}}(D_\mu X_\nu) X^{\dagger\mu}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{i}}X_\mu (D_\nu X^{\dagger\mu})({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$} & ${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$} & ${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu^\dagger X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Duu^\dagger HH^\dagger QQ^\dagger$} &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{i}}({D_{\lambda}}{H_{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma_{\rho}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$} & ${H_{j}}{{H^\dagger}^{j}}X_\mu X_\nu^\dagger(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}X_\mu X_\nu^\dagger(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$} & ${H_{j}}{{H^\dagger}^{j}}(D_\mu X_\nu) X^{\dagger\mu}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}X_\mu (D_\nu X^{\dagger\mu})({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$} & ${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$} & ${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu^\dagger X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{{H^\dagger}^{j}}({D_{\lambda}}{H_{j}})X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma_{\rho}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger d_c H^{\dagger 2} u_c^\dagger$
 } & \multirow{2}{*}{${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$} & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$Duu^\dagger d_c H^{\dagger 2} u_c^\dagger$} &  & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma_{\rho}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger d_c^\dagger H^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$} & ${\epsilon^{ij}}{H_{j}}({D^{\mu}}{H_{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$Duu^\dagger d_c^\dagger H^2 u_c$} &  & ${\epsilon^{ij}}{H_{j}}({D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})X_\mu^\dagger X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{\epsilon^{ij}}{H_{j}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma_{\rho}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \hline

\multirow{8}{*}{%$D^2 u^2\phi^4$
} & \multirow{8}{*}{%$D^2 uu^\dagger H^2 H^{\dagger 2}$
} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu X_\nu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu X^\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu X_\nu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$D^2 u^2\phi^4$} & \multirow{1}{*}{$D^2 uu^\dagger H^2 H^{\dagger 2}$} & ${H_{i}}{H_{j}}({D_{\nu}}{{H^\dagger}^{i}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu X^\mu$ & ${H_{i}}{H_{j}}({D_{\nu}}{{H^\dagger}^{i}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu$} & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{j}}{{H^\dagger}^{j}}({D^{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(D_\nu X_\mu) (D_\mu X_\nu^\dagger)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $\epsilon^{\lambda\mu\nu\rho}{H_{j}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})({D_{\rho}}{{H^\dagger}^{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{15}{*}{%$D^2 u^2 F_L\phi^2$
} & \multirow{5}{*}{%$D^2 uu^\dagger B_L HH^\dagger$
} & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu({D^{\mu}}{{B_L}^{\lambda\nu}})$ & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({D^{\mu}}{{B_L}^{\lambda\nu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{i}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({D^{\mu}}{{B_L}^{\lambda\nu}})$ & $H_i{{H^\dagger}^{i}}X_\nu^\dagger(D_\lambda X_\mu)({D^{\mu}}{{B_L}^{\lambda\nu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $H_i{{H^\dagger}^{i}}X_\mu (D_\lambda X_\nu^\dagger)({D^{\nu}}{{B_L}^{\lambda\mu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({D^{\nu}}{{B_L}^{\lambda\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uu^\dagger B_L HH^\dagger$} & ${{B_L}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X^\mu$ & $H_i{{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}(D_\mu X_\nu)(D_\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu$ & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})(D_\mu X_\nu)X^{\dagger\mu}{B_L}^{\lambda\nu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu(D_\nu X^{\dagger\mu}){B_L}^{\lambda\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\nu^\dagger(D_\lambda X_\mu){B_L}^{\lambda\nu}$ &  & $\checkmark$ \\ \cline{3-6} 
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu$} & ${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}{{B_L}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{5}{*}{%$D^2 uu^\dagger W_L HH^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})X_\mu X_\nu({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X_\nu({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ & ${{\tau^{I}}_{j}^{i}}H_i{{H^\dagger}^{j}}X_\nu^\dagger(D_\lambda X_\mu)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$D^2 u^2 F_L\phi^2$} &  &  & ${{\tau^{I}}_{j}^{i}}H_i{{H^\dagger}^{j}}X_\mu (D_\lambda X_\nu^\dagger)({D^{\nu}}{{{W_L}^{I}}^{\lambda\mu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger({D^{\nu}}{{{W_L}^{I}}^{\lambda\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uu^\dagger W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X^\mu$ & ${{\tau^{I}}_{j}^{i}}H_i{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}(D_\mu X_\nu)(D_\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X_\nu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})(D_\mu X_\nu)X^{\dagger\mu}{{{W_L}^{I}}^{\lambda\nu}}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})X_\mu(D_\nu X^{\dagger\mu}){{{W_L}^{I}}^{\lambda\nu}}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})X_\nu^\dagger(D_\lambda X_\mu){{{W_L}^{I}}^{\lambda\nu}}$ &  & $\checkmark$ \\ \cline{3-6} 
 &  & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{H_{i}})X_\mu X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{5}{*}{%$D^2 u^2 X_L HH^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu({D^{\mu}}{{X_L}^{\lambda\nu}})$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({D^{\mu}}{{X_L}^{\lambda\nu}})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$D^2 u^2 X_L HH^\dagger$} & ${{X_L}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu$ &  &  \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  &  \\ \hline

\multirow{24}{*}{%$D^2 u^2\phi\psi^2$
} & \multirow{8}{*}{%$D^2 uu^\dagger e_c H^\dagger L$
} & ${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}X_\mu X_\nu({{e_c}_{p}}({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger({{e_c}_{p}}({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\mu^\dagger X^\mu(({D_{\nu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$} & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{e_c}_{p}})({D^{\mu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D_{\lambda}}{{e_c}_{p}}){\sigma^{\nu\mu}}(D^\lambda{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uu^\dagger e_c H^\dagger L$} & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}({D^{\mu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\nu^\dagger(D_\lambda X_\mu)(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}X_\nu^\dagger(D_\lambda X_\mu)({{e_c}_{p}}{\sigma^{\lambda\nu}}({D^{\mu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu(D_\lambda X_\nu^\dagger)(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda\mu}}{{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu(D_\lambda X_\nu^\dagger)({{e_c}_{p}}{\sigma^{\lambda\mu}}({D^{\nu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}X^{\dagger\mu} (D_\mu X^\nu)(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X^{\dagger\mu} (D_\mu X^\nu)({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu (D^\mu X^{\dagger\nu})(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu (D^\mu X^{\dagger\nu})({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  & $\checkmark$ \\ \cline{2-6}

 & \multirow{8}{*}{%$D^2 uu^\dagger d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}X_\mu X_\nu({{{d_c}_{p}}^{a}}({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\mu^\dagger X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$} & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D^{\nu}}{{{d_c}_{p}}^{a}})({D^{\mu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu^\dagger(({D_{\lambda}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\mu}}({D^{\lambda}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$D^2 u^2\phi\psi^2$} & \multirow{2}{*}{$D^2 uu^\dagger d_c H^\dagger Q$} & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}({D^{\mu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\nu^\dagger(D_\lambda X_\mu)(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}X_\nu^\dagger(D_\lambda X_\mu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu(D_\lambda X_\nu^\dagger)(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda\mu}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu(D_\lambda X_\nu^\dagger)({{{d_c}_{p}}^{a}}{\sigma^{\lambda\mu}}({D^{\nu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}X^{\dagger\mu} (D_\mu X^\nu)(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X^{\dagger\mu} (D_\mu X^\nu)({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu (D^\mu X^{\dagger\nu})(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}X_\mu (D^\mu X^{\dagger\nu})({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{8}{*}{%$D^2 uu^\dagger HQuc$
 } & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu^\dagger(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu({{Q_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_{j}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}X_\mu^\dagger X^\mu(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$} & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu^\dagger(({D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu^\dagger(({D^{\nu}}{{Q_{p}}_{ai}})({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_j}X_\mu X_\nu^\dagger(({D_{\lambda}}{{Q_{p}}_{ai}}){\sigma^{\nu\mu}}({D_{\lambda}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 uu^\dagger HQuc$} & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_j}X_\nu^\dagger(D_\lambda X_\mu)(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_j}X_\nu^\dagger(D_\lambda X_\mu)({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{ij}}{H_j}X_\mu(D_\lambda X_{\dagger\nu})(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{ij}}{H_j}X_\mu(D_\lambda X_{\dagger\nu})({{Q_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_j}X^{\dagger\mu} (D_\mu X^\nu)(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${\epsilon^{ij}}{H_j}X^{\dagger\mu} (D_\mu X^\nu)({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})X_\mu^\dagger X^\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{ij}}{H_j}X_\mu (D^\mu X^{\dagger\nu})(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${\epsilon^{ij}}{H_j}X_\mu (D^\mu X^{\dagger\nu})({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  & $\checkmark$ \\ \hline

\multirow{60}{*}{%$Du^2 F_L\psi\bar{\psi}$
} & \multirow{4}{*}{%$Duu^\dagger B_L e_c e_c^\dagger$
} & \multirow{2}{*}{$X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$} & $X_\mu^\dagger X_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu^\dagger({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\nu}}{{{B_L}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger B_L e_c e_c^\dagger$} & \multirow{1}{*}{%${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$
 } & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$} & ${{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}^{\lambda\nu}}X_\mu X_\nu^\dagger(({D_{\lambda}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${{B_L}^{\lambda\nu}}X_\nu^\dagger({D_{\lambda}}X_\mu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger B_L LL^\dagger$
 } & \multirow{2}{*}{$X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$} & $X_\mu^\dagger X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\nu}}{{{B_L}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger B_L LL^\dagger$} & \multirow{1}{*}{%${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$
 } & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$} & ${{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}^{\lambda\nu}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${{B_L}^{\lambda\nu}}X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger B_L d_c d_c^\dagger$
 } & \multirow{2}{*}{$X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$} & $X_\mu^\dagger X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\nu}}{{{B_L}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger B_L d_c d_c^\dagger$} & \multirow{1}{*}{%${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$
 } & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$} & ${{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}^{\lambda\nu}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{B_L}^{\lambda\nu}}X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger B_L u_c u_c^\dagger$
 } & \multirow{2}{*}{$X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$} & $X_\mu^\dagger X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\nu}}{{{B_L}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger B_L u_c u_c^\dagger$} & \multirow{1}{*}{%${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$
 } & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$} & ${{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}^{\lambda\nu}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{B_L}^{\lambda\nu}}X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger B_L QQ^\dagger$
 } & \multirow{2}{*}{$X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$} & $X_\mu^\dagger X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\nu}}{{{B_L}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger B_L QQ^\dagger$} & \multirow{1}{*}{%${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$
 } & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$} & ${{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}^{\lambda\nu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{B_L}^{\lambda\nu}}X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger W_L LL^\dagger$
 } & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$} & ${{\tau^{I}}_{j}^{i}}X_\mu^\dagger X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger W_L LL^\dagger$} & \multirow{1}{*}{%${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$
 } & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$} & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}X_\nu^\dagger({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger W_L QQ^\dagger$
 } & \multirow{2}{*}{${{\tau^{I}}_{j}^{i}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$} & ${{\tau^{I}}_{j}^{i}}X_\mu^\dagger X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$Du^2 F_L\psi\bar{\psi}$} &  & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger W_L QQ^\dagger$} & \multirow{1}{*}{%${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$
 } & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$} & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger G_L d_c d_c^\dagger$
 } & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$} & ${{\lambda^{A}}_{a}^{b}}X_\mu^\dagger X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\lambda^{A}}_{a}^{b}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger G_L d_c d_c^\dagger$} & \multirow{1}{*}{%${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$
 } & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$} & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}X_\nu^\dagger({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6} 
 & \multirow{4}{*}{%$Duu^\dagger G_L u_c u_c^\dagger$
 } & \multirow{2}{*}{${{\lambda^{A}}_{a}^{b}}X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$} & ${{\lambda^{A}}_{a}^{b}}X_\mu^\dagger X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\lambda^{A}}_{a}^{b}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger G_L u_c u_c^\dagger$} & \multirow{1}{*}{%${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$
 } & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$} & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}X_\nu^\dagger({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Duu^\dagger G_L QQ^\dagger$
 } & \multirow{2}{*}{${{\lambda^{A}}_{b}^{a}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$} & ${{\lambda^{A}}_{b}^{a}}X_\mu^\dagger X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\lambda^{A}}_{b}^{a}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu^\dagger X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$Duu^\dagger G_L QQ^\dagger$} & \multirow{1}{*}{%${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$
 } & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{1}{*}{${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$} & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\lambda\nu}}X_\nu^\dagger({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^2 X_L e_c e_c^\dagger$
 } & $X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^2 X_L e_c e_c^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^2 X_L LL^\dagger$
 } & $X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^2 X_L LL^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^2 X_L d_c d_c^\dagger$
 } & $X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^2 X_L d_c d_c^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^2 X_L u_c u_c^\dagger$
 } & $X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^2 X_L u_c u_c^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^2 X_L QQ^\dagger$
 } & $X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^2 X_L QQ^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \hline

\multirow{10}{*}{%$D^2 u^2 F_L^2$
} & \multirow{2}{*}{$D^2 uu^\dagger B_L^2$} & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}({D_{\mu}}X_\nu^\dagger)({D^{\mu}}X^\nu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{B_L}^{\lambda\mu}}{{B_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}u_\rho)$ & ${{B_L}^{\lambda\mu}}{{B_L}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)({D_{\lambda}}X_\rho)$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uu^\dagger W_L^2$} & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}({D_{\mu}}X_\nu^\dagger)({D^{\mu}}X^\nu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{W_L}^{I}}^{\lambda\mu}}{{{W_L}^{I}}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}u_\rho)$ & ${{{W_L}^{I}}^{\lambda\mu}}{{{W_L}^{I}}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)({D_{\lambda}}X_\rho)$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uu^\dagger G_L^2$} & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}({D_{\mu}}X_\nu^\dagger)({D^{\mu}}X^\nu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{{G_L}^{A}}^{\lambda\mu}}{{{G_L}^{A}}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}u_\rho)$ & ${{{G_L}^{A}}^{\lambda\mu}}{{{G_L}^{A}}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)({D_{\lambda}}X_\rho)$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 u^2 B_L X_L$} & ${{B_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  &  \\ \cline{3-6}
\multirow{1}{*}{$D^2 u^2 F_L^2$} &  & ${{B_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}u_\rho)$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{%$D^2 u^2 X_L^2$
 } & \multirow{3}{*}{%${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$
 } & ${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}X_\nu^\dagger)({D^{\mu}}X^{\dagger\nu})$ &  & \multirow{3}{*}{%$\checkmark$
 } \\ \cline{4-4}
 &  & \multirow{1}{*}{${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$} & ${{X_L^\dagger}_{\lambda\rho}}{{X_L^\dagger}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  & \multirow{1}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}_{\lambda\rho}}{{X_L^\dagger}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^{\dagger\nu})$ &  &  \\ \cline{3-6}
 & \multirow{1}{*}{$D^2 uu^{(\dagger)} X_L X_L^{(\dagger)}$} & \multirow{3}{*}{%${{X_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}u_\rho)$
 } & ${{X_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu^\dagger)({D_{\lambda}}X_\rho^\dagger)$ &  & \multirow{3}{*}{%$\checkmark$
 } \\ \cline{4-4}
 &  & \multirow{1}{*}{${{X_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}u_\rho)$} & ${{X_L^\dagger}^{\lambda\mu}}{{X_L^\dagger}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho)$ &  & \multirow{1}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L^\dagger}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho^\dagger)$ &  &  \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\rho}}{{{X_L}_{\rho}}^{\mu}}({D_{\mu}}X_\nu)({D_{\lambda}}X{^{\dagger\nu}})$ &  & $\checkmark$ \\ \hline

\begin{comment}
\multirow{6}{*}{%$D^2 u^2 F_L F_R$
} & $D^2 u^2 B_L B_R$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  \\ \cline{2-6}
 & $D^2 u^2 W_L W_R$ & $S{{{W_R}^{I}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ & $S{{{W_R}^{I}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ &  \\ \cline{2-6}
\multirow{2}{*}{\cellcolor{yellow}$D^2 u^2 F_L F_R$} & $D^2 u^2 G_L G_R$ & $S{{{G_R}^{A}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ & $S{{{G_R}^{A}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ &  \\ \cline{2-6}
 & $D^2 u^2 X_L B_R$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  \\ \cline{2-6}
 & $D^2 u^2 B_L X_R$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  \\ \cline{2-6}
 & $D^2 u^2 X_L X_R$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  \\ \hline
\end{comment}
\multirow{6}{*}{%$D^2 u^2 F_L F_R$
} & \multirow{2}{*}{$D^2 uu^\dagger B_L B_R$} & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu^\dagger)X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})X_\lambda^\dagger({D_\nu}X^\mu)$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uu^\dagger W_L W_R$} & ${{{W_R}^{I}}^{\rho\lambda}}({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ & ${{{W_R}^{I}}^{\rho\lambda}}({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu^\dagger)X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{{W_R}^{I}}^{\rho\lambda}}({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})X_\lambda^\dagger({D_\nu}X^\mu)$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$D^2 uu^\dagger G_L G_R$} & ${{{G_R}^{A}}^{\rho\lambda}}({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ & ${{{G_R}^{A}}^{\rho\lambda}}({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu^\dagger)X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$D^2 u^2 F_L F_R$} &  &  & ${{{G_R}^{A}}^{\rho\lambda}}({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})X_\lambda^\dagger({D_\nu}X^\mu)$ &  & $\checkmark$ \\ \cline{2-6}
 & $D^2 u^2 X_L B_R$ & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  &  \\ \cline{2-6}
 & $D^2 u^2 B_L X_R$ & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  &  \\ \cline{2-6}
 
 & \multirow{2}{*}{$D^2 uu^\dagger X_R X_L^\dagger$} & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu^\dagger)X_\nu$ & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}})X_\lambda^\dagger({D_\nu}X^\mu)$ &  & $\checkmark$ \\ \cline{2-6}
 
 & \multirow{2}{*}{$D^2 u^{(\dagger)2} X_R^{(\dagger)} X_L^{(\dagger)}$} &  & ${{X_R^\dagger}^{\rho\lambda}}({D^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}})X_\lambda({D_\nu}X^\mu)$ &  & $\checkmark$ \\ \cline{4-4}
 &  &  & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})X_\lambda^\dagger({D_\nu}X^{\dagger\mu})$ &  & $\checkmark$ \\ \hline

\begin{comment}
\multirow{5}{*}{%$D^3 u^2\psi\bar{\psi}$
} & $D^3 u^2 e_c e_c^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-6}
 & $D^3 u^2 LL^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-6}
\multirow{1}{*}{\cellcolor{yellow}$D^3 u^2\psi\bar{\psi}$} & $D^3 u^2 d_c d_c^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-6}
 & $D^3 u^2 u_c u_c^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-6}
 & $D^3 u^2 QQ^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \hline
\end{comment}
\multirow{5}{*}{%$D^3 u^2\psi\bar{\psi}$
} & \multirow{3}{*}{%$D^3 uu^\dagger e_c e_c^\dagger$
} & $(({D_{\lambda}}{D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})({D_{\mu}}X^\lambda)X_\nu$ & $(({D_{\lambda}}{D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})({D_{\mu}}X^\lambda)X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$D^3 uu^\dagger e_c e_c^\dagger$} &  & $(({D_{\lambda}}{D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})X^\nu(D^\lambda X_\mu^\dagger)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $(({D_{\lambda}}{D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})({D_{\nu}}X^\lambda)X_\mu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$D^3 uu^\dagger LL^\dagger$
 } & $({D_{\lambda}}{D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})({D_{\mu}}X^\lambda)X_\nu$ & $({D_{\lambda}}{D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})({D_{\mu}}X^\lambda)X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$D^3 uu^\dagger LL^\dagger$} &  & $({D_{\lambda}}{D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X^\nu(D^\lambda X_\mu^\dagger)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({D_{\lambda}}{D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}X^\lambda)X_\mu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$D^3 uu^\dagger d_c d_c^\dagger$
 } & $({D_{\lambda}}{D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})({D_{\mu}}X^\lambda)X_\nu$ & $({D_{\lambda}}{D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})({D_{\mu}}X^\lambda)X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$D^3 u^2\psi\bar{\psi}$} & \multirow{1}{*}{$D^3 uu^\dagger d_c d_c^\dagger$} &  & $({D_{\lambda}}{D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X^\nu(D^\lambda X_\mu^\dagger)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $({D_{\lambda}}{D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}X^\lambda)X_\mu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$D^3 uu^\dagger u_c u_c^\dagger$
 } & $(({D_{\lambda}}{D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})({D_{\mu}}X^\lambda)X_\nu$ & $(({D_{\lambda}}{D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})({D_{\mu}}X^\lambda)X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$D^3 uu^\dagger u_c u_c^\dagger$} &  & $(({D_{\lambda}}{D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X^\nu(D^\lambda X_\mu^\dagger)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $(({D_{\lambda}}{D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})({D_{\nu}}X^\lambda)X_\mu^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$D^3 uu^\dagger QQ^\dagger$
 } & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})({D_{\mu}}X^\lambda)X_\nu$ & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})({D_{\mu}}X^\lambda)X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{1}{*}{$D^3 uu^\dagger QQ^\dagger$} &  & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X^\nu(D^\lambda X_\mu^\dagger)$ &  & $\checkmark$ \\ \cline{4-6}
 &  & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})({D_{\mu}}X^\lambda)X_\nu$ & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}X^\lambda)X_\mu^\dagger$ &  & $\checkmark$ \\ \hline

\begin{comment}    
\multirow{2}{*}{\cellcolor{yellow}$D^4 u^2\phi^2$} & \multirow{2}{*}{$D^4 u^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{D_{\lambda}}{D_{\mu}}{D_{\nu}}S{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ & ${H_{i}}{{H^\dagger}^{i}}{D_{\lambda}}{D_{\mu}}{D_{\nu}}S{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ &  \\ \cline{3-6}
 &  & ${H_{i}}S{D_{\lambda}}{D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ & ${H_{i}}S{D_{\lambda}}{D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ &  \\ \hline
\end{comment}
\multirow{4}{*}{%$D^4 u^2\phi^2$
} & \multirow{2}{*}{%$D^4 uu^\dagger HH^\dagger$
} & ${D_{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}({D^{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu$ & ${D_{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}({D^{\lambda}}{{H^\dagger}^{i}})X_\mu^\dagger X_\nu$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$D^4 u^2\phi^2$} & \multirow{2}{*}{$D^4 uu^\dagger HH^\dagger$} & $({D_{\lambda}}{D_{\nu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ & $({D_{\lambda}}{D_{\nu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $({D_{\lambda}}{D_{\mu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}(D_\lambda D_\mu X_\nu^\dagger) (D^\lambda D^\mu X^\nu)$ &  & $\checkmark$ \\ \hline

\multirow{7}{*}{%$u^3\phi^2\psi\bar{\psi}$
} & $u^3 HH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$u^3 HH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$u^3\phi^2\psi\bar{\psi}$} & $u^3 HH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 HH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$u^3 HH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  &  \\ \hline
% & $u^3 H^{\dagger 2} d_c u_c^\dagger$ &  &  &  & \\ \cline{2-6}
% & $u^3 H^2 d_c^\dagger u_c$ &  &  &  & \\ \hline

\multirow{15}{*}{%$u^3 F_L\psi\bar{\psi}$
} & $u^3 B_L e_c e_c^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 B_L LL^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 B_L d_c d_c^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 B_L u_c u_c^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 B_L QQ^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 W_L LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 W_L QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 G_L d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 G_L u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & $u^3 G_L QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$u^3 X_L^{(\dagger)} e_c e_c^\dagger$}
 } & \multirow{4}{*}{%${{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$
 } & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu^\dagger X^\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  & \multirow{2}{*}{${{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$} & ${{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu^\dagger X^{\dagger\mu}$ &  &  \\ \cline{4-6}
 & \multirow{2}{*}{$u^3 X_L^{(\dagger)} e_c e_c^\dagger$} &  & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^{\dagger\mu}$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu^\dagger X_\nu X^{\dagger\mu}$ &  &  \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\nu}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu X_\nu X_\lambda^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\lambda\nu}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu^\dagger X_\nu X_\lambda^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$u^3 X_L^{(\dagger)} LL^\dagger$}
 } & \multirow{4}{*}{%${{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$
 } & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu^\dagger X^\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  & \multirow{2}{*}{${{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$} & ${{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu^\dagger X^{\dagger\mu}$ &  &  \\ \cline{4-6}
 & \multirow{2}{*}{$u^3 X_L^{(\dagger)} LL^\dagger$} &  & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^{\dagger\mu}$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
\multirow{2}{*}{$u^3 F_L\psi\bar{\psi}$} &  &  & ${{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger X_\nu X^{\dagger\mu}$ &  &  \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\nu}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X_\lambda^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\lambda\nu}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu^\dagger X_\nu X_\lambda^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$u^3 X_L^{(\dagger)} d_c d_c^\dagger$}
 } & \multirow{4}{*}{%${{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$
 } & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu^\dagger X^\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  & \multirow{2}{*}{${{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$} & ${{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu^\dagger X^{\dagger\mu}$ &  &  \\ \cline{4-6}
 & \multirow{2}{*}{$u^3 X_L^{(\dagger)} d_c d_c^\dagger$} &  & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^{\dagger\mu}$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger X_\nu X^{\dagger\mu}$ &  &  \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X_\lambda^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\lambda\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu^\dagger X_\nu X_\lambda^\dagger$ &  &  \\ \cline{2-6} 
 & \multirow{6}{*}{%$u^3 X_L^{(\dagger)} u_c u_c^\dagger$}
 } & \multirow{4}{*}{%${{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$
 } & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu^\dagger X^\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  & \multirow{2}{*}{${{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$} & ${{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu^\dagger X^{\dagger\mu}$ &  &  \\ \cline{4-6}
 & \multirow{2}{*}{$u^3 X_L^{(\dagger)} u_c u_c^\dagger$} &  & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^{\dagger\mu}$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger X_\nu X^{\dagger\mu}$ &  &  \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X_\lambda^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\lambda\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu^\dagger X_\nu X_\lambda^\dagger$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$u^3 X_L^{(\dagger)} QQ^\dagger$}
 } & \multirow{4}{*}{%${{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$
 } & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu^\dagger X^\mu$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  & \multirow{2}{*}{${{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$} & ${{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu^\dagger X^{\dagger\mu}$ &  &  \\ \cline{4-6}
 & \multirow{2}{*}{$u^3 X_L^{(\dagger)} QQ^\dagger$} &  & ${{{X_L^\dagger}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^{\dagger\mu}$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger X_\nu X^{\dagger\mu}$ &  &  \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\lambda\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X_\lambda^\dagger$ &  & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & ${{X_L}^{\lambda\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu^\dagger X_\nu X_\lambda^\dagger$ &  &  \\ \hline
 
\multirow{2}{*}{$Du^3\phi^4$} & \multirow{2}{*}{$Du^3 H^2 H^{\dagger 2}$} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\nu}}{H_{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \hline

\multirow{6}{*}{%$Du^3\phi^2 F_L$
} & \multirow{2}{*}{$Du^3 HH^\dagger B_L$} & ${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 HH^\dagger W_L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^\mu$ & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu^\dagger X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{2}{*}{$Du^3\phi^2 F_L$} &  &  & ${{H^\dagger}^{i}}{{X_L^\dagger}^{\lambda\nu}}({D^{\mu}}{H_{i}})X_\mu X_\nu X_\lambda^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\mu}}({D^{\nu}}{H_{i}})X_\mu X_\lambda^\dagger X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$Du^3 HH^\dagger X_L^{(\dagger)}$} &  & ${{H}_{i}}{{H^\dagger}^{i}}(D^\mu {X_L^\dagger}^{\lambda\nu})X_\mu X_\nu X_\lambda^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}(D^\nu {X_L}^{\lambda\mu})X_\mu X_\lambda^\dagger X_\nu^\dagger$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}{X_L^\dagger}^{\lambda\nu}X_\nu^\dagger(D_\lambda X_\mu)X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}{X_L}^{\lambda\nu}X_\nu^\dagger(D_\lambda X_\mu)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}{X_L^\dagger}^{\lambda\nu}X_\nu(D_\lambda X_\mu)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}{X_L}^{\lambda\nu}X_\mu X_\nu^\dagger(D_\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}{X_L^\dagger}^{\lambda\nu}X_\mu X_\nu(D_\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{H}_{i}}{{H^\dagger}^{i}}{X_L}^{\lambda\mu}X_\mu (D_\lambda X_\nu^\dagger)X^{\dagger\nu}$ &  & $\checkmark$ \\ \hline

\multirow{12}{*}{%$Du^3\phi\psi^2$
} & \multirow{4}{*}{%$Du^3 e_c H^\dagger L$
} & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^3 e_c H^\dagger L$} & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu({{e_c}_{p}}({D^{\nu}}{{L_{r}}_{i}}))$ &  &  \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^3 d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$Du^3\phi\psi^2$} & \multirow{2}{*}{$Du^3 d_c H^\dagger Q$} & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu({{{d_c}_{p}}^{a}}({D^{\nu}}{{Q_{r}}_{ai}}))$ &  &  \\ \cline{3-6}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{3-6}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$Du^3 HQu_c$
 } & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$Du^3 HQu_c$} & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu X^\mu({{Q_{p}}_{ai}}({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})X_\mu X_\nu X^\mu({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})X_\mu X_\nu X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  &  \\ \hline

\multirow{11}{*}{%$Du^3 F_L^2$
} & \multirow{2}{*}{$Du^3 B_L^2$} & ${{B_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$ &  &  \\ \cline{3-6}
 &  & ${{B_L}^{\nu\mu}}{{B_L}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}u_\rho)$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 W_L^2$} & ${{{W_L}^{I}}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{{W_L}^{I}}_{\lambda\rho}})$ &  &  \\ \cline{3-6}
 &  & ${{{W_L}^{I}}^{\nu\mu}}{{{W_L}^{I}}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}u_\rho)$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 G_L^2$} & ${{{G_L}^{A}}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{{G_L}^{A}}_{\lambda\rho}})$ &  &  \\ \cline{3-6}
 &  & ${{{G_L}^{A}}^{\nu\mu}}{{{G_L}^{A}}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}u_\rho)$ &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%$Du^3 B_L X_L$
 } & \multirow{6}{*}{%${{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$
 } & ${{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu^\dagger X^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_L}^{\lambda\rho}}X_\mu X_\nu^\dagger X^{\dagger\mu}({D^{\nu}}{{B_L}_{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$} & ${{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu X^{\dagger\mu}({D^{\nu}}{{B_L}_{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_L}^{\lambda\rho}}X_\mu X_\nu^\dagger X^{\dagger\nu}({D^{\mu}}{{B_L}_{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{2}{*}{$Du^3 F_L^2$} &  &  & ${{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu X_\lambda^\dagger({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_L}^{\lambda\rho}}X_\mu X_\lambda^\dagger X_\nu^\dagger({D^{\nu}}{{{B_L}_{\rho}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Du^3 B_L X_L$} & \multirow{6}{*}{%${{B_L}_{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{X_L}^{\lambda\rho}})$
 } & ${{B_L}_{\lambda\rho}}X_\mu X_\nu^\dagger X^\mu({D^{\nu}}{{X_L^\dagger}^{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}_{\lambda\rho}}X_\mu X_\nu^\dagger X^{\dagger\mu}({D^{\nu}}{{X_L}^{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{B_L}_{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{X_L}^{\lambda\rho}})$} & ${{B_L}_{\lambda\rho}}X_\mu X_\nu X^{\dagger\mu}({D^{\nu}}{{X_L^\dagger}^{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}_{\lambda\rho}}X_\mu X_\nu^\dagger X^{\dagger\nu}({D^{\mu}}{{X_L}^{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{{B_L}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger({D^{\mu}}{{X_L^\dagger}^{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{{B_L}_{\rho}}^{\nu}}X_\mu X_\lambda^\dagger X_\nu^\dagger({D^{\nu}}{{X_L}^{\lambda\rho}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{2}{*}{${{B_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}X_\rho)$} & ${{B_L}^{\nu\mu}}{{X_L^\dagger}^{\rho\lambda}}X_\nu X_\lambda^\dagger ({D_{\mu}}X_\rho)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}X_\lambda^\dagger X_\nu^\dagger ({D_{\mu}}X_\rho)$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 X_L^2$} & ${{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{X_L}_{\lambda\rho}})$ &  &  \\ \cline{3-6}
 &  & ${{X_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}u_\rho)$ &  &  \\ \hline

\multirow{12}{*}{%$Du^3 F_L F_R$
} & \multirow{2}{*}{$Du^3 B_L B_R$} & ${{B_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  &  \\ \cline{3-6}
 &  & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 W_L W_R$} & ${{{W_R}^{I}}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ &  &  \\ \cline{3-6}
 &  & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 G_L G_R$} & ${{{G_R}^{A}}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ &  &  \\ \cline{3-6}
 &  & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  &  \\ \cline{2-6}
 & \multirow{10}{*}{%$Du^3 X_L B_R$
 } & \multirow{4}{*}{%${{B_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$
 } & ${{B_R}^{\rho\lambda}}X_\mu X_\nu X_\lambda^\dagger({D^{\mu}}{{{X_L^\dagger}_{\rho}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{B_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$} & ${{B_R}^{\rho\lambda}}X_\mu X_\lambda^\dagger X_\nu^\dagger({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_R}^{\rho\nu}}X_\mu X_\nu X_\lambda^\dagger({D^{\lambda}}{{{X_L^\dagger}_{\rho}}^{\mu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_R}^{\rho\lambda}}X_\mu X_\lambda^\dagger X_\nu^\dagger({D^{\lambda}}{{{X_L}_{\rho}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Du^3 X_L B_R$} & \multirow{6}{*}{%${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$
 } & ${{B_R}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\nu^\dagger(D_\lambda X_\mu)X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\nu^\dagger(D_\lambda X_\mu)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$} & ${{B_R}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\nu(D_\lambda X_\mu)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{2}{*}{$Du^3 F_L F_R$} &  &  & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\mu}}X_\nu^\dagger(D_\lambda X_\mu)X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_R}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\mu}}X_\nu(D_\lambda X_\mu)X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger(D_\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{10}{*}{%$Du^3 B_L X_R$
 } & \multirow{2}{*}{%${{X_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$
 } & ${{X_R}^{\rho\lambda}}X_\mu X_\lambda^\dagger X_\nu^\dagger({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{X_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$} & ${{X_R^\dagger}^{\rho\lambda}}X_\mu X_\nu X_\lambda^\dagger({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}X_\mu X_\lambda^\dagger X_\nu^\dagger({D^{\nu}}{{{B_L}_{\rho}}^{\mu}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R^\dagger}^{\rho\nu}}X_\mu X_\nu X_\lambda^\dagger({D^{\lambda}}{{{B_L}_{\rho}}^{\mu}})$ &  & $\checkmark$ \\ \cline{3-6}
 & \multirow{2}{*}{$Du^3 B_L X_R$} & \multirow{6}{*}{%${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$
 } & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\nu^\dagger(D_\lambda X_\mu)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R^\dagger}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\nu^\dagger(D_\lambda X_\mu)X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$} & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\mu}}X_\nu^\dagger(D_\lambda X_\mu)X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R^\dagger}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\nu(D_\lambda X_\mu)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\mu X_\nu^\dagger(D_\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\mu}}X_\nu(D_\lambda X_\mu)X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{2}{*}{$Du^3 X_L X_R$} & ${{X_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  &  \\ \cline{3-6}
 &  & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  &  \\ \hline

\multirow{20}{*}{%$D^2 u^3\psi\bar{\psi}$
} & \multirow{4}{*}{%$D^2 u^3 e_c e_c^\dagger$
} & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 u^3 e_c e_c^\dagger$} & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu ({D_{\mu}}u^\lambda) X^\mu(({D_{\lambda}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$D^2 u^3 LL^\dagger$
 } & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 u^3 LL^\dagger$} & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu ({D_{\mu}}u^\lambda) X^\mu(({D_{\lambda}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$D^2 u^3 d_c d_c^\dagger$
 } & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$D^2 u^3\psi\bar{\psi}$} & \multirow{2}{*}{$D^2 u^3 d_c d_c^\dagger$} & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu ({D_{\mu}}u^\lambda) X^\mu(({D_{\lambda}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$D^2 u^3 u_c u_c^\dagger$
 } & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 u^3 u_c u_c^\dagger$} & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu ({D_{\mu}}u^\lambda) X^\mu(({D_{\lambda}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%$D^2 u^3 QQ^\dagger$
 } & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 & \multirow{2}{*}{$D^2 u^3 QQ^\dagger$} & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu ({D_{\mu}}u^\lambda) X^\mu(({D_{\lambda}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \cline{3-6}
 &  & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  \\ \hline

\multirow{6}{*}{%$D^3 u^3\phi^2$
} & \multirow{6}{*}{%$D^3 u^3 HH^\dagger$
} & ${{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}X_\lambda X_\mu X_\nu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}}X_\lambda X_\mu X_\nu$ &  &  \\ \cline{3-6}
\multirow{2}{*}{$D^3 u^3\phi^2$} & \multirow{2}{*}{$D^3 u^3 HH^\dagger$} & $({D_{\lambda}}{D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & $({D_{\lambda}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu$ &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu$ &  &  \\ \hline
 
\multirow{2}{*}{$D^3 u^3 F_L$} & $D^3 u^2 u^\dagger X_L^\dagger$ &  & $(D_\mu D_\nu{X_L^\dagger}^{\rho\lambda})X_\lambda^\dagger X_\rho (D_\mu X^\nu)$ &  & $\checkmark$ \\ \cline{2-6}
 & $D^3 u^{\dagger 2}u X_L$ &  & $(D_\mu D_\nu{X_L}^{\rho\lambda})X_\lambda^\dagger X^\mu (D_\rho X^{\dagger\nu})$ &  & $\checkmark$ \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$D^3 u^3 F_L$} & $D^3 u^3 B_L$ &  &  &  &  \\ \cline{2-6}
% & $D^3 u^3 X_L$ &  &  &  &  \\ \hline

\multirow{2}{*}{$u^4\phi^4$} & \multirow{2}{*}{$u^2 u^{\dagger 2}H^2 {H^\dagger}^2$} & \multirow{2}{*}{${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu X_\nu X^\mu X^\nu$} & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \hline

%\multirow{3}{*}{\cellcolor{green}$u^4 F_L\phi^2$} & $u^4 B_L HH^\dagger$ &  &  &  &  \\ \cline{2-6}
% & $u^4 W_L HH^\dagger$ &  &  &  &  \\ \cline{2-6}
% & $u^4 X_L HH^\dagger$ &  &  &  &  \\ \hline

\multirow{6}{*}{%$u^4\phi\psi^2$
} & \multirow{3}{*}{%$u^2 u^{\dagger 2}e_c H^\dagger L$
} & \multirow{2}{*}{${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X_\nu X^\mu X^\nu$} & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}e_c H^\dagger L$} &  & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}({{e_c}_{p}}\sigma^{\lambda\mu}{{L_{r}}_{i}})X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$u^2 u^{\dagger 2}d_c H^\dagger Q$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X_\nu X^\mu X^\nu$} & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{1}{*}{$u^4\phi\psi^2$} & \multirow{1}{*}{$u^2 u^{\dagger 2}d_c H^\dagger Q$} &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}\sigma^{\lambda\mu}{{Q_{r}}_{ai}})X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$u^2 u^{\dagger 2}HQu_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X_\nu X^\mu X^\nu$} & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}HQu_c$} &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}\sigma^{\lambda\mu}{{{u_c}_{r}}^{a}})X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \hline

\multirow{2}{*}{$u^4 F_L\phi^2$} & $u^2 u^{\dagger 2} B_L HH^\dagger$ &  & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{2-6}
 & $u^2 u^{\dagger 2} W_L HH^\dagger$ &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \hline

\multirow{8}{*}{%$u^4 F_L^2$
} & \multirow{3}{*}{%$u^2 u^{\dagger 2}B_L^2$
} & \multirow{2}{*}{${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$} & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}B_L^2$} &  & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{B_L}^{\lambda\mu}}{{B_L}^{\rho\nu}}X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$u^2 u^{\dagger 2}W_L^2$
 } & \multirow{2}{*}{${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$} & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}W_L^2$} &  & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{{W_L}^{I}}^{\lambda\mu}}{{{W_L}^{I}}^{\rho\nu}}X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$u^2 u^{\dagger 2}G_L^2$
 } & \multirow{2}{*}{${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$} & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}X_\mu^\dagger X_\nu^\dagger X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{2}{*}{$u^4 F_L^2$} & \multirow{1}{*}{$u^2 u^{\dagger 2}G_L^2$} &  & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}X_\mu^\dagger X_\nu X^{\dagger\mu} X^\nu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{{G_L}^{A}}^{\lambda\mu}}{{{G_L}^{A}}^{\rho\nu}}X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger$ &  & $\checkmark$ \\ \cline{2-6}
 & $u^4 B_L X_L$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \cline{2-6}
 & \multirow{6}{*}{%$u^4 X_L^{(\dagger)2}$
 } & \multirow{4}{*}{%${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$
 } & ${{X_L^\dagger}_{\lambda\rho}}{{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu X^\mu X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$} & ${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}X_\mu X_\nu^\dagger X^{\dagger\mu} X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$u^4 X_L^{(\dagger)2}$} &  & ${{X_L}_{\lambda\rho}}{{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu^\dagger X^\mu X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_L}_{\lambda\rho}}{{X_L^\dagger}^{\lambda\rho}}X_\mu X_\nu X^{\dagger\mu} X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{X_L^\dagger}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_L}^{\lambda\mu}}{{X_L^\dagger}^{\rho\nu}}X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger$ &  & $\checkmark$ \\ \hline

\multirow{8}{*}{%$u^4 F_L F_R$
} & \multirow{3}{*}{%$u^2 u^{\dagger 2}B_L B_R$
} & \multirow{2}{*}{${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$} & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}B_L B_R$} &  & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{B_R}^{\rho\nu}}{{{B_L}_{\rho}}^{\mu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$u^2 u^{\dagger 2}W_L W_R$
 } & \multirow{2}{*}{${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$} & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}W_L W_R$} &  & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{{W_R}^{I}}^{\rho\nu}}{{{{W_L}^{I}}_{\rho}}^{\mu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{3}{*}{%$u^2 u^{\dagger 2}G_L G_R$
 } & \multirow{2}{*}{${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$} & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^2 u^{\dagger 2}G_L G_R$} &  & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$u^4 F_L F_R$} &  &  & ${{{G_R}^{A}}^{\rho\nu}}{{{{A_L}^{A}}_{\rho}}^{\mu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{2-6}
 & $u^4 X_L B_R$ & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  &  \\ \cline{2-6}
%\rowcolor{red} & $u^4 B_L X_R$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  & \\ \cline{2-6}
 & \multirow{7}{*}{%$u^4 X_L^{(\dagger)} X_R^{(\dagger)}$
 } & \multirow{7}{*}{%${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$
 } & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\mu X_\lambda^\dagger X_\nu^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}} X_\nu X_\lambda^\dagger X_\mu^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R^\dagger}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$u^4 X_L^{(\dagger)} X_R^{(\dagger)}$} & \multirow{1}{*}{${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$} & ${{X_R^\dagger}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}}X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${{X_R}^{\rho\lambda}}{{{X_L^\dagger}_{\rho}}^{\nu}} X_\nu X_\lambda X_\mu^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \hline
 
\multirow{10}{*}{%$Du^4\psi\bar{\psi}$
} & \multirow{11}{*}{%$Du^4 e_c e_c^\dagger$
} & \multirow{2}{*}{%$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$
} & $X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$} & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\lambda}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{6}{*}{%$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$
 } & $X_\nu^\dagger(D_\lambda X_\mu)X^\mu X^{\dagger\nu}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$Du^4 e_c e_c^\dagger$} &  & $X_\nu(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$} & $X_\lambda^\dagger X_\nu^\dagger X^\mu (D_\mu X^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\mu X^{\dagger\nu})({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\lambda X^{\dagger\mu})({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\nu X_\lambda^\dagger X^{\dagger\lambda}(D_\mu X^\lambda)({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}({{e_c}_{p}}{\sigma_{\eta}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{11}{*}{%$Du^4 LL^\dagger$
 } & \multirow{2}{*}{%$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$
 } & $X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$} & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{6}{*}{%$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$
 } & $X_\nu^\dagger(D_\lambda X_\mu)X^\mu X^{\dagger\nu}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$Du^4 LL^\dagger$} &  & $X_\nu(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$} & $X_\lambda^\dagger X_\nu^\dagger X^\mu (D_\mu X^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\mu X^{\dagger\nu})({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\lambda X^{\dagger\mu})({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\nu X_\lambda^\dagger X^{\dagger\lambda}(D_\mu X^\lambda)({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}({{L_{p}}_{i}}{\sigma_{\eta}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{11}{*}{%$Du^4 d_c d_c^\dagger$
 } & \multirow{2}{*}{%$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$
 } & $X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$} & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{6}{*}{%$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$
 } & $X_\nu^\dagger(D_\lambda X_\mu)X^\mu X^{\dagger\nu}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{1}{*}{$Du^4\psi\bar{\psi}$} & \multirow{1}{*}{$Du^4 d_c d_c^\dagger$} &  & $X_\nu(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$} & $X_\lambda^\dagger X_\nu^\dagger X^\mu (D_\mu X^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\mu X^{\dagger\nu})({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\lambda X^{\dagger\mu})({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\nu X_\lambda^\dagger X^{\dagger\lambda}(D_\mu X^\lambda)({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}({{{d_c}_{p}}^{a}}{\sigma_{\eta}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}
 & \multirow{11}{*}{%$Du^4 u_c u_c^\dagger$
 } & \multirow{2}{*}{%$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$
 } & $X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$} & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{6}{*}{%$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$
 } & $X_\nu^\dagger(D_\lambda X_\mu)X^\mu X^{\dagger\nu}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$Du^4 u_c u_c^\dagger$} &  & $X_\nu(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$} & $X_\lambda^\dagger X_\nu^\dagger X^\mu (D_\mu X^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\mu X^{\dagger\nu})({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\lambda X^{\dagger\mu})({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\nu X_\lambda^\dagger X^{\dagger\lambda}(D_\mu X^\lambda)({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}({{{u_c}_{p}}^{a}}{\sigma_{\eta}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ \\ \cline{2-6}

 & \multirow{11}{*}{%$Du^4 QQ^\dagger$
 } & \multirow{2}{*}{%$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$
 } & $X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$} & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & \multirow{6}{*}{%$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$
 } & $X_\nu^\dagger(D_\lambda X_\mu)X^\mu X^{\dagger\nu}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{1}{*}{$Du^4 QQ^\dagger$} &  & $X_\nu(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$} & $X_\lambda^\dagger X_\nu^\dagger X^\mu (D_\mu X^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\mu X^{\dagger\nu})({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger(D^\lambda X^{\dagger\mu})({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\nu X_\lambda^\dagger X^{\dagger\lambda}(D_\mu X^\lambda)({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}({{Q_{p}}_{ai}}{\sigma_{\eta}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ \\ \hline

\multirow{21}{*}{%$D^2 u^4\phi^2$
} & \multirow{21}{*}{%$D^2 u^4 HH^\dagger$
} & ${H_{i}}{{H^\dagger}^{i}}X_\lambda X_\nu X^\mu({D^{\lambda}}{D^{\nu}}X_\mu)$ & ${H_{i}}{{H^\dagger}^{i}}X_\lambda^\dagger X_\nu^\dagger X^\mu (D^\lambda D^\nu X_\mu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D_{\lambda}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu X^\nu$ & ${H_{i}}{{H^\dagger}^{i}}X_\nu^\dagger(D_\lambda X_\mu) X^{\dagger\nu}(D^\lambda X^\mu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  & $({D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu X^\mu$ & ${H_{i}}{{H^\dagger}^{i}}(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}(D_\mu X^\lambda$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${{H^\dagger}^{i}}({D^{\lambda}}{D^{\nu}}{H_{i}})X_\lambda X_\mu X_\nu X^\mu$ & ${H_{i}}{{H^\dagger}^{i}}(D_\lambda X_\mu)X^\mu X^{\dagger\nu}(D_\nu X^{\dagger\lambda})$ &  & $\checkmark$ \\ \cline{3-6}
 &  & ${H_{i}}({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu X^\mu$ & ${H_{i}}{{H^\dagger}^{i}}X_\nu(D_\lambda X_\mu)X^{\dagger\nu}(D^\lambda X^{\dagger\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\nu(D_\lambda X_\mu)X^{\dagger\mu}(D^\lambda X^{\dagger\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu X_\lambda^\dagger(D^\lambda D^\mu X^{\dagger\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu X^\mu(D_\lambda X_\nu^\dagger)(D^\lambda X^{\dagger\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu (D_\lambda X^{\dagger\mu})(D^\lambda X^{\dagger\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\lambda H_{i})X_\nu^\dagger(D_\lambda X_\mu)X^\mu X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$D^2 u^4\phi^2$} & \multirow{1}{*}{$D^2 u^4 HH^\dagger$} &  & ${{H^\dagger}^{i}}(D^\lambda H_{i})X_\nu(D_\lambda X_\mu)X^{\dagger\mu}X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\lambda H_{i})X_\lambda^\dagger X_\nu^\dagger X^\mu(D_\mu X^\nu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\lambda H_{i})X_\mu X_\nu X_\lambda^\dagger(D^\mu X^{\dagger\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\nu H_{i})X_\nu X_\lambda^\dagger X^{\dagger\mu}(D_\mu X^\lambda)$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\nu H_{i})X_\mu X_\nu X_\lambda^\dagger(D^\lambda X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\lambda D^\nu H_{i})X_\mu X_\lambda^\dagger X_\nu^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\lambda D^\nu H_{i})X_\mu X_\nu X_\lambda^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${{H^\dagger}^{i}}(D^\mu D^\nu H_{i})X_\mu X_\nu X_\lambda^\dagger X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}{H_{i}}{{H^\dagger}^{i}}X_\nu X_\lambda^\dagger(D_\mu X_\rho)(D_\eta X^{\dagger\mu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}{{H^\dagger}^{i}}(D_\eta H_{i})X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $\epsilon^{\eta\lambda\nu\rho}{{H^\dagger}^{i}}(D_\eta H_{i})X_\mu X_\nu X_\lambda^\dagger(D_\rho X^{\dagger\mu})$ &  & $\checkmark$ \\ \hline

\multirow{7}{*}{%$D^2 u^4 F_L$
} & \multirow{6}{*}{%$D^2 u^4 B_L$
} & \multirow{6}{*}{%$X_\lambda X_\nu(D_\rho X_\mu)X^\mu(D^\nu B_L^{\rho\lambda})$
} & $X_\lambda^\dagger X_\nu^\dagger(D_\rho X_\mu)X^\mu(D^\nu BL^{\rho\lambda})$ &  & $\checkmark$ \\ \cline{4-6}
 &  & \multirow{2}{*}{$X_\lambda X_\nu(D_\rho X_\mu)X^\mu(D^\nu B_L^{\rho\lambda})$} & $X_\nu X_\lambda^\dagger(D_\rho X_\mu) X^{\dagger\mu}(D^\nu BL^{\rho\lambda})$ &  & $\checkmark$ \\ \cline{4-6}
 & \multirow{2}{*}{$D^2 u^4 B_L$} &  & $X_\nu X_\lambda^\dagger(D_\rho X_\mu) X^{\dagger\nu}(D^\mu BL^{\rho\lambda})$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{1}{*}{$D^2 u^4 F_L$} &  &  & $X_\nu X_\lambda^\dagger(D_\rho X_\mu)X^{\dagger\mu}(D^\lambda BL^{\rho\nu})$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger(D^\lambda D^\mu B_L^{\rho\nu})$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $B_L^{\rho\lambda}X_\lambda^\dagger X_\nu^\dagger X^\mu(D_\mu D_\rho X^\nu)$ &  & $\checkmark$ \\ \cline{2-6}

 & $D^2 u^4 X_L$ & $X_\lambda X_\nu(D_\rho X_\mu)X^\mu(D^\nu X_L^{\rho\lambda})$ &  &  \\ \hline
 
\multirow{3}{*}{%$D^4 u^4$
} & \multirow{3}{*}{%$D^4 u^4$
} & \multirow{3}{*}{%$(D_\lambda X_\mu)(D_\rho X_\nu)(D^\lambda X^\mu)(D^\rho X^\nu)$
} & $(D_\lambda X_\mu^\dagger)(D_\rho X_\nu^\dagger)(D^\lambda X^\mu)(D^\rho X^\nu)$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{1}{*}{$D^4 u^4$} & \multirow{1}{*}{$D^4 u^2 u^{\dagger 2}$} & \multirow{1}{*}{$(D_\lambda X_\mu)(D_\rho X_\nu)(D^\lambda X^\mu)(D^\rho X^\nu)$} & $(D_\lambda X_\mu^\dagger)(D_\rho X_\nu)(D^\lambda X^{\dagger\mu})(D^\rho X^\nu)$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $(D_\lambda X_\mu)(D_\rho X_\nu)(D^\rho X^{\dagger\mu})(D^\lambda X^\nu)$ &  & $\checkmark$ \\ \hline

\multirow{5}{*}{%$u^5 \psi\bar{\psi}$
} & $u^5 e_c e_c^\dagger$ & $({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \cline{2-6}
 & $u^5 LL^\dagger$ & $({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \cline{2-6}
\multirow{1}{*}{$u^5 \psi\bar{\psi}$} & $u^5 d_c d_c^\dagger$ & $({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \cline{2-6}
 & $u^5 u_c u_c^\dagger$ & $({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \cline{2-6}
 & $u^5 QQ^\dagger$ & $({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \hline

\multirow{2}{*}{$Du^5\phi^2$} & \multirow{2}{*}{$Du^5 HH^\dagger$} & ${{H^\dagger}^{i}}({D^{\lambda}}{H_{i}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \cline{3-6}
 &  & ${H_{i}({D^{\lambda}}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  &  \\ \hline

\multirow{12}{*}{%$Du^5 F_L$
} & \multirow{12}{*}{%$Du^5 X_L^{(\dagger)}$
} &  & $(D^\lambda {X_L^\dagger}^{\rho\nu})X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger X^\mu$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $(D^\lambda {X_L}^{\rho\nu})X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $(D^\nu {X_L^\dagger}^{\rho\lambda})X_\lambda X_\mu X_\nu X_\rho^\dagger X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & $(D^\mu {X_L}^{\rho\nu})X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L^\dagger}^{\rho\lambda}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^\mu X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
\multirow{2}{*}{$Du^5 F_L$} & \multirow{2}{*}{$Du^5 X_L^{(\dagger)}$} &  & ${X_L}^{\rho\lambda}X_\lambda^\dagger X_\nu^\dagger(D_\mu X_\rho)X^\mu X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L^\dagger}^{\rho\lambda}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^\nu X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L}^{\rho\lambda}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\mu}X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L^\dagger}^{\rho\nu}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^\mu X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L}^{\rho\nu}X_\nu X_\lambda^\dagger(D_\mu X_\rho)X^{\dagger\lambda}X^{\dagger\mu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L^\dagger}^{\rho\lambda}X_\lambda X_\nu(D_\mu X_\rho)X^{\dagger\mu}X^{\dagger\nu}$ &  & $\checkmark$ \\ \cline{3-6}
 &  &  & ${X_L}^{\rho\lambda}X_\nu X_\lambda^\dagger X_\rho^\dagger X^{\dagger\mu}(D_\mu X^\lambda)$ &  & $\checkmark$ \\ \hline

\begin{comment}
\cellcolor{yellow}$D^3 u^5$ & $D^3 u^5$ & $({D_{\lambda}}S)({D_{\nu}}S)({D_{\rho}}S)({D^{\mu}}S){D_{\mu}}{D^{\lambda}}{D^{\nu}}{D^{\rho}}S$ & $({D_{\lambda}}S)({D_{\nu}}S)({D_{\rho}}S)({D^{\mu}}S){D_{\mu}}{D^{\lambda}}{D^{\nu}}{D^{\rho}}S$ &  \\ \hline
\end{comment}
$D^3 u^5$ & $D^3 u^5$ & $X_\lambda X_\nu u_\rho X^\mu ({D^{\lambda}}{D^{\nu}}{D^{\rho}}X_\mu)$ &  &  \\ \hline

\multirow{2}{*}{$u^6\phi^2$} & \multirow{2}{*}{$u^3 u^{\dagger 3}HH^\dagger$} & \multirow{2}{*}{${H_{i}}{{H^\dagger}^{i}}X_\lambda X_\mu X_\nu X^\lambda X^\mu X^\nu$} & ${H_{i}}{{H^\dagger}^{i}}X_\lambda^\dagger X_\mu^\dagger X_\nu^\dagger X^\lambda X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\lambda^\dagger X_\mu X_\nu^\dagger X^{\dagger\lambda} X^\mu X^\nu$ &  & $\checkmark$ \\ \hline

\multirow{2}{*}{$u^6 F_L$} & \multirow{2}{*}{$u^3 u^{\dagger 3}B_L$} &  & ${B_L}^{\rho\nu}X_\mu X_\nu X_\lambda^\dagger X_\rho^\dagger X^\mu X^{\dagger\lambda}$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${B_L}^{\rho\lambda}X_\lambda X_\mu X_\nu X_\rho^\dagger X^{\dagger\mu} X^{\dagger\nu}$ &  & $\checkmark$ \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$u^6 F_L$} & $u^6 B_L$ &  &  &  &  \\ \cline{2-6}
% & $u^6 X_L$ &  &  &  &  \\ \hline

\multirow{3}{*}{$D^2 u^6$} & \multirow{3}{*}{$D^2 u^3 u^{\dagger 3}$} & \multirow{3}{*}{$X^\rho X_\rho X^\lambda X_\lambda (D_\mu X_\nu)(D^\mu X^\nu)$} & $X^\rho X_\rho^\dagger X^\lambda X_\lambda^\dagger (D_\mu X_\nu^\dagger)(D^\mu X^\nu)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X^{\dagger\rho} X_\rho^\dagger X^\lambda X_\lambda (D_\mu X_\nu^\dagger)(D^\mu X^\nu)$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & ${H_{i}}{{H^\dagger}^{i}}X_\lambda X_\mu X_\nu X^\lambda X^\mu X^\nu$ &  & $\checkmark$ \\ \hline

%\cellcolor[gray]{0.9}$D u^7$ & $D u^7$ &  &  &  &  \\ \hline

\multirow{3}{*}{%$u^8$
} & \multirow{3}{*}{%$u^4 u^{\dagger 4}$
} & \multirow{3}{*}{%$X_\rho X_\lambda X_\mu X_\nu X^\rho X^\lambda X^\mu X^\nu$
} & $X_\rho^\dagger X_\lambda^\dagger X_\mu^\dagger X_\nu^\dagger X^\rho X^\lambda X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
\multirow{1}{*}{$u^8$} & \multirow{1}{*}{$u^4 u^{\dagger 4}$} & \multirow{1}{*}{$X_\rho X_\lambda X_\mu X_\nu X^\rho X^\lambda X^\mu X^\nu$} & $X_\rho^\dagger X_\lambda X_\mu^\dagger X_\nu^\dagger X^{\dagger\rho} X^\lambda X^\mu X^\nu$ &  & $\checkmark$ \\ \cline{4-6}
 &  &  & $X_\rho^\dagger X_\lambda X_\mu X_\nu^\dagger X^{\dagger\rho} X^\lambda X^\mu X^{\dagger\nu}$ &  & $\checkmark$ \\ \hline

\hhline{======}
\end{longtable}
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
\multicolumn{3}{c|}{Singlet} & $dim$-4 & $dim$-5 & $dim$-6 & $dim$-7 & $dim$-8 \\ \hline\hline

\multirow{6}{*}{\hyperref[sec:operator4scalar]{Scalar}} & \multirow{3}{*}{\hyperref[hyref:real]{Real}} & w/o $\mathbf{Z_2}$ & - & $9+6n_f^2$ & $10+n_f+7n_f^2$ & \thead{$30+n_f+\frac{965}{12}n_f^2$\\$+\frac{3}{2}n_f^3+\frac{397}{12}n_f^4$} & \thead{$\frac{1}{12}(516+36n_f+1241n_f^2$\\$+42n_f^3+661n_f^4)$} \\ \cline{3-8}
& & w/ $\mathbf{Z_2}$ & - & - & $10+6n_f^2$ & $n_f+n_f^2$ & \thead{$\frac{1}{12}(516+1085n_f^2$\\$+18n_f^3+397n_f^4)$} \\ \cline{2-8}
& \multicolumn{2}{c|}{\multirow{1}{*}{\hyperref[hyref:complx]{Complex}}} & - & - & $12+11n_f^2$ & $n_f+n_f^2$ & \thead{$58+\frac{1745}{12}n_f^2$\\$+\frac{3}{2}n_f^3+\frac{397}{12}n_f^4$}\\ \hline\hline

\multirow{3}{*}{\hyperref[sec:operator4fermion]{Fermion}} & \multirow{2}{*}{\hyperref[hyref:majorana]{Majorana}} & w/o $\mathbf{Z_2}$ & $2n_f$ & $2$ & \thead{$2+8n_f$\\$+6n_f^2+13n_f^3$} & \thead{$\frac{4}{3}(12+14n_f$\\$+9n_f^2+25n_f^3)$} & \thead{$18+68n_f$\\$+56n_f^2+181n_f^3$} \\ \cline{3-8}
& & w $\mathbf{Z_2}$ & - & $2$ & $2+5n_f^2$ & $4(4+3n_f^2)$ & $18+2n_f+57n_f^2$\\ \cline{2-8}
& \multicolumn{2}{c|}{\multirow{1}{*}{\hyperref[hyref:dirac]{Dirac}}} & - & $4$ & $7+10n_f^2$ & $22+28n_f^2$ & $43+n_f+113n_f^2$ \\ \hline\hline

\multirow{6}{*}{\hyperref[sec:operator4photon]{Vector}} & \multirow{3}{*}{\hyperref[hyref:real]{Real}} & w/o $\mathbf{Z_2}$ & $4+5n_f^2$ & - & $37+71n_f^2$ & $\frac{2}{3}(8n_f^2+7n_f^4)$ & \thead{$\frac{1}{12}(4836+13529n_f^2$\\$+6n_f^3+4477n_f^4)$} \\ \cline{3-8}
& & w/ $\mathbf{Z_2}$ & 2 & - & $22+21n_f^2$ & $n_f+n_f^2$ & \thead{$\frac{1}{6}(1152+2503n_f^2$\\$+231n_f^4)$} \\ \cline{2-8}
& \multicolumn{2}{c|}{\multirow{1}{*}{\hyperref[hyref:complx]{Complex}}} & 3 & - & $51+42n_f^2$ & $n_f^2$ & \thead{$\frac{1}{3}(1617+2579n_f^2$\\$+3n_f^2+346n_f^4$} \\ \hline\hline
\end{tabular}
